Inertia-Aware Microgrid Investment Planning Using Tractable Decomposition Algorithms

The integration of the frequency dynamics into Micro-Grid (MG) investment and operational planning problems is vital in ensuring the security of the system in the post-contingency states. However, the task of including transient security constraints in MG planning problems is non-trivial. This is due to the highly non-linear and non-convex nature of the analytical closed form of the frequency metrics (e.g., frequency nadir) and power flow constraints. To handle this issue, this paper presents two algorithms for decomposing the MG investment planning problem into multiple levels to enhance computational tractability and optimality. Furthermore, the sensitivity of the decisions made at each level is captured by corresponding dual cutting planes to model feasible secure regions. This, in turn, ensures both the optimal determination and placement of inertia services and accelerates the convergence of the proposed decomposition algorithms. The efficient and effective performance of the proposed algorithms is tested and verified on an 18-bus Low Voltage (LV) network and a 30-bus Medium Voltage (MV) network under various operating scenarios.

==> images/_decpsn_alg.tex <==
\documentclass[tightpage]{standalone}
\usepackage{bm}
% import style library
\usepackage{myStyleIEEE}
%\setlength{\marginparwidth}{2cm}
\begin{document}
\begin{varwidth}{2.4\linewidth}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, text width=6cm, minimum height=1cm, text centered, draw=black, fill=none]
\tikzstyle{process} = [rectangle, text width=4.0cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
%\tikzstyle{decision} = [diamond, text width=4cm, minimum height=1cm, text badly centered, draw=black, fill=white,  aspect=2]
\tikzstyle{decision} = [diamond, text width=2cm, minimum height=1cm, text badly centered, draw=black, fill=white,  aspect=2]
\tikzstyle{comment} = [rectangle, inner sep= 10pt, text width=1.5cm, node distance=0.25cm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{parallel_rec} = [rectangle, text width=4.0cm, minimum height=1cm, text centered, draw=black, draw=black, fill=white, copy shadow={draw, fill=white, shadow xshift=1.2mm, shadow yshift=-1.2mm},copy shadow={draw, fill=white, shadow xshift=+0.6mm, shadow yshift=-0.6mm}]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
%\begin{landscape}
%\large
\begin{tikzpicture}[auto,node distance=1.5cm,>=latex']
\node (start) [startstop,fill=gray!50] {\textbf{Initialize}: $\kappa = 1$ };
\node (pro1) [process, below of=start,fill=white, yshift=-0.5cm] {Investment + operational\\ planning\\ (master problem)\\ {\color{blue}(9)}/{\color{pPurple}(15)}};
\node (pro2) [parallel_rec, below of=pro1,fill=white, yshift=-1.5cm, xshift=-3cm] {Transient feasibility\\ (sub-problem)\\ {\color{blue}(13)}/{\color{pPurple}(16)}};
\node (pro21) [process, below of=pro1,fill=white, yshift=-1.5cm, xshift=3cm,text width=3.5cm] {Linearization at the\\ operating point \\{(12)}};
\node (dec1) [decision, below of=pro2, yshift=-1.0cm] {${\Delta} p^{\mathrm{grid},\kappa}_{to}\neq 0$};
\node (stop) [startstop, below of=dec1, yshift=-0.6cm,fill=gray!50] {\textbf{Stop} };
\node (pro3) [parallel_rec, left of = dec1, xshift=-3.6cm, yshift=3.5cm, fill=white] {Formulation of feasibility cuts\\{\color{blue}(14)}/{\color{pPurple}(17)}};

\node (comment5) [comment, left of = dec1, xshift=-4.0cm, yshift=2.3cm]{{$\kappa = \kappa+1$}};
\node (comment6) [comment, right of = pro21, xshift=-3.0cm, yshift=-0.8cm]{{ \centering $h_0$,\,\,\,\, \\ $ \frac{\partial h}{\partial D}, \frac{\partial h}{\partial R_s}$,\\ $\frac{\partial h}{\partial F_s}, \frac{\partial h}{\partial M}$}};
\node (comment7)[comment, right of = pro2, xshift=0.7cm, yshift=-1.2cm]{{\color{pPurple}${\Delta} p^{\mathrm{grid},\kappa}_{to}$} };
\node (comment8)[comment, right of = pro2, xshift=-0.8cm, yshift=-1.2cm]{ {\color{blue}${\Delta} p^{\mathrm{grid},\kappa}_{to}$} };
\node (comment9) [comment, left of = dec1, xshift=-4.0cm, yshift=1.2cm]{{\color{pPurple}${\Delta} p^{\mathrm{grid},\kappa}_{to}, \lambda^{\kappa}_{to}$, $\alpha_{i}^{\kappa}$, $\pi_{v}^\kappa$,\\$\mu_d^\kappa$}};
\node (comment10) [comment, left of = dec1, xshift=-6.2cm, yshift=1.2cm]{{\color{blue}${\Delta} p^{\mathrm{grid},\kappa}_{to}, \lambda^{\kappa}_{to}$, $\alpha^{\kappa}$, $\pi^{\kappa}$, $\mu^{\kappa}$, $ \sigma^{\kappa}$}};


%\draw [arrow] (in1) -- (start);
\draw [arrow] (start) -- (pro1);
\draw [arrow] (pro1.south) |- node[anchor=east, pos=0.3] {{\color{blue}$ p^{\mathrm{grid},\kappa}$,\\ $\breve M^{\kappa} ,\breve D^{\kappa}, \breve R_{s}^{\kappa},\breve F_{s}^\kappa $ }} ++(-90:1.1) -| (pro2.north);
\draw [arrow] (pro1.south) |- node[anchor=west, pos=0.3] {{\color{pPurple}$ p^{\mathrm{grid},\kappa}_{to}$,\\  $ z_{i}^{\kappa},z_{v}^\kappa$, $z_d^\kappa$} } ++(-90:1.1) -| (pro21.north);
\draw [arrow] (pro21.west) -- node[anchor=north] {}(pro2.east);
\draw [arrow] (pro2) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=east] {No} (stop);
\draw [arrow] (dec1) -| node[anchor=south east ,pos=0.1] {Yes\qquad} (pro3);
\draw [arrow] (pro3) |-node[anchor=south east] {} (pro1);

\begin{pgfonlayer}{background}
    %     \path (pro1.west |- pro1.north)+(-1.9,0.3) node (a) {};
    %     \path (pro2.south -| pro2.east)+(+0.65,1.4) node (b) {};
    %     \path[fill=blue!10,rounded corners, draw=black!50, dotted]
    %         (a) rectangle (b);    
            
        \path (pro2.west |- pro2.north)+(-5.3,3.35) node (c) {};
        \path (dec1.south -| dec1.east)+(6.30,-0.2) node (d) {};%(0.2,-0.2)
        \path[fill=green!10,rounded corners, draw=black!50, dotted]
            (c) rectangle (d);  
        \node (comment11) [comment, above of= pro1,xshift= -7.9cm, yshift=1.3cm,text width=4.0cm,]{{\color{blue}\text{Algorithm 1}}\vspace{0.5em}\\{\color{pPurple}\text{Algorithm 2}}}; 
       
    %     %\path (pro1.west |- pro1.north)+(7.2,0.3) node (e) {};
    %     %\path (pro3.south -| pro3.east)+(+0.5,-4.45) node (f) {};
    %   % \path[fill=violet!10,rounded corners, draw=black!50, dotted]
    %         %(e) rectangle (f); 
            
    %     \path (pro1.west |- pro1.north)+(7.2,0.3) node (e) {};
    %     \path (pro3.south -| pro3.east)+(+0.5,-3.85) node (f) {};
    %     \path[fill=violet!10,rounded corners, draw=black!50, dotted]
    %         (e) rectangle (f);
            
    \end{pgfonlayer}
\end{tikzpicture}

\end{varwidth}
\end{document}

==> images/_dyn_sim.tex <==
\documentclass{standalone}
%%Data used is hr 19, day 2 considering 2 representative days
\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}
%\usepackage{times} % to use times new roman
% \usepackage{mathptmx} % to use times new roman
% import style library
\usepackage{myStyleIEEE}
 \pgfplotsset{every axis/.append style={font=\rmfamily\scriptsize}} % to use times new roman
	\definecolor{fashionfuchsia}{rgb}{0.96, 0.0, 0.63}
\begin{document}

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    width=8cm,
    height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
legend style={at={(0.425,1.075)},anchor=south,legend columns=3},
    legend cell align={left}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Frequency [Hz]},
ymin=49.2789107785417, ymax=50.034704458868,
ytick style={color=black}
]

%%Limits
\addplot [red, densely dashdotted, forget plot]
table {%
0 49.8
20 49.8
};
\addplot [red, densely dashdotted, forget plot]
table {%
0 49.4
20 49.4
};
\addplot [red, densely dashdotted, forget plot]
table {%
1.1 50.00
2.35 49.4
};
\draw (axis cs:0.1,49.82) node[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{\normalsize $  {f}^\mathrm{qss}_\mathrm{lim}$};
\draw (axis cs:0.4,49.42) node[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{\normalsize $ {f}^\mathrm{min}_\mathrm{lim}$};
\draw (axis cs:1.85,49.62) node[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{\normalsize ${\dot{f}}_\mathrm{lim}$};

%%Plots

\addplot [semithick, gray]
table {%
0 50
0.0001 50
0.0001 50
0.0002 50
0.0202 50
0.0402 50
0.0602 50
0.0802 50
0.1002 50
0.1202 50
0.1402 50
0.1602 50
0.1802 50
0.2002 50
0.2202 50
0.2402 50
0.2602 50
0.2802 50
0.3002 50
0.3202 50
0.3402 50
0.3602 50
0.3802 50
0.4002 50
0.4202 50
0.4402 50
0.4602 50
0.4802 50
0.5002 50
0.5202 50
0.5402 50
0.5602 50
0.5802 50
0.6002 50
0.6202 50
0.6402 50
0.6602 50
0.6802 50
0.7002 50
0.7202 50
0.7402 50
0.7602 50
0.7802 50
0.8002 50
0.8202 50
0.840200000000001 50
0.860200000000001 50
0.880200000000001 50
0.900200000000001 50
0.920200000000001 50
0.940200000000001 50
0.960200000000001 50
0.980200000000001 50
1.0002 50
1.0202 50
1.0402 50
1.0602 50
1.0802 50
1.1 50
1.1001 50.0000000000004
1.1202 49.9997703496026
1.1402 49.9768686104782
1.1602 49.9543001689482
1.1802 49.9321909148498
1.2002 49.9105817621666
1.2202 49.8894804212134
1.2402 49.8688847874353
1.2602 49.8487904860359
1.2802 49.8291923696687
1.3002 49.810084768066
1.3202 49.7914615910747
1.3402 49.7733164043776
1.3602 49.7556424776267
1.3802 49.7384328178493
1.4002 49.721680201828
1.4202 49.7053772139126
1.4402 49.6895162898886
1.4602 49.6740897647499
1.4802 49.6590899214909
1.5002 49.6445090382985
1.5202 49.6303394322417
1.5402 49.6165734978431
1.5602 49.6032037402758
1.5802 49.5902228026701
1.6002 49.5776234876102
1.6202 49.565398773092
1.6402 49.5535418233468
1.6602 49.5420459950112
1.6802 49.5309048391622
1.7002 49.520112099753
1.7202 49.5096617089765
1.7402 49.4995477800684
1.7602 49.4897633598885
1.7802 49.4803037400699
1.8002 49.4711637948533
1.8202 49.4623383513538
1.8402 49.4538222995036
1.8602 49.4456106180691
1.8802 49.4376983742878
1.9002 49.430080715274
1.9202 49.4227528570492
1.9402 49.4157100732589
1.9602 49.4089476843936
1.9802 49.4024610478703
2.0002 49.3962455491495
2.0202 49.3902976620425
2.0402 49.3846120412093
2.0602 49.3791838637339
2.0802 49.3740084767509
2.1002 49.3690812817777
2.1202 49.3643976976942
2.1402 49.3599531482381
2.1602 49.355743057797
2.1802 49.3517628505629
2.2002 49.3480079513722
2.2202 49.3444737875555
2.2402 49.3411557914763
2.2602 49.3380494035682
2.2802 49.3351500757371
2.3002 49.3324532750181
2.3202 49.3299544873895
2.3402 49.3276492220495
2.3602 49.325533014267
2.3802 49.3236014295919
2.4002 49.3218500685243
2.4202 49.3202745691041
2.4402 49.318870610308
2.4602 49.3176339149061
2.4802 49.3165602527397
2.5002 49.3156454428907
2.5202 49.3148853557968
2.5402 49.3142759156146
2.5602 49.3138131005481
2.5802 49.3134929449901
2.6002 49.3133115405282
2.6202 49.3132650367383
2.6402 49.3133496415258
2.6602 49.3135616213786
2.6802 49.313897301443
2.7002 49.3143530654175
2.7202 49.3149253552858
2.7402 49.315610670916
2.7602 49.3164055695486
2.7802 49.3173066651956
2.8002 49.318310627969
2.8202 49.3194141833599
2.8402 49.3206141114827
2.8602 49.3219072463019
2.8802 49.3232904748541
2.9002 49.3247607364769
2.9202 49.3263150220554
2.9402 49.3279503732945
2.9602 49.329663882163
2.9802 49.3314526902376
3.0002 49.3333139874437
3.0202 49.3352450120578
3.0402 49.3372430501138
3.0602 49.339305435033
3.0802 49.3414295470322
3.1002 49.3436128127019
3.1202 49.345852704643
3.1402 49.3481467411332
3.1602 49.3504924855502
3.1802 49.3528875467062
3.2002 49.3553295782454
3.2202 49.3578162783291
3.2402 49.3603453894158
3.2602 49.3629146980537
3.2802 49.3655220346662
3.3002 49.3681652733306
3.3202 49.370842331552
3.3402 49.3735511700297
3.3602 49.3762897924151
3.3802 49.3790562450585
3.4002 49.3818486167433
3.4202 49.3846650384053
3.4402 49.3875036828359
3.4602 49.3903627643699
3.4802 49.3932405385551
3.5002 49.3961353018052
3.5202 49.399045391036
3.5402 49.4019691832844
3.5602 49.4049050953118
3.5802 49.4078515831914
3.6002 49.4108071418826
3.6202 49.4137703047905
3.6402 49.4167396433142
3.6602 49.4197137663844
3.6802 49.4226913199908
3.7002 49.4256709867013
3.7202 49.4286514851741
3.7402 49.4316315696645
3.7602 49.4346100295262
3.7802 49.4375856887099
3.8002 49.4405574052586
3.8202 49.4435240708028
3.8402 49.4464846100534
3.8602 49.449437980297
3.8802 49.4523831708901
3.9002 49.4553192027568
3.9202 49.4582451278878
3.9402 49.4611600288422
3.9602 49.4640630187339
3.9802 49.4669532394295
4.0002 49.4698298621209
4.0202 49.4726920866876
4.0402 49.4755391411652
4.0602 49.4783702812516
4.0802 49.4811847898294
4.1002 49.483981976496
4.1202 49.4867611770984
4.1402 49.4895217532727
4.1602 49.4922630919884
4.1802 49.4949846050946
4.2002 49.4976857288719
4.2202 49.5003659235866
4.2402 49.5030246730486
4.2602 49.5056614841729
4.2802 49.5082758865443
4.3002 49.5108674319848
4.3202 49.5134356941249
4.34019999999999 49.5159802679772
4.36019999999999 49.518500769514
4.38019999999999 49.5209968352466
4.40019999999999 49.5234681218089
4.42019999999999 49.5259143055436
4.44019999999999 49.5283350823572
4.46019999999999 49.530730166681
4.48019999999999 49.5330992914188
4.50019999999999 49.5354422076144
4.52019999999999 49.5377586840353
4.54019999999999 49.5400485066693
4.56019999999999 49.5423114785498
4.58019999999999 49.544547419188
4.60019999999999 49.5467561644383
4.62019999999999 49.5489375659114
4.64019999999999 49.5510914900975
4.66019999999999 49.5532178185267
4.68019999999999 49.5553164474886
4.70019999999999 49.557387287577
4.72019999999999 49.5594302633013
4.74019999999999 49.5614453127206
4.76019999999999 49.5634323870878
4.78019999999999 49.5653914504999
4.80019999999999 49.5673224795535
4.82019999999998 49.5692254630056
4.84019999999998 49.5711004014375
4.86019999999998 49.5729473069251
4.88019999999998 49.5747662027121
4.90019999999998 49.5765571227692
4.92019999999998 49.5783201116392
4.94019999999998 49.5800552242872
4.96019999999998 49.5817625255135
4.98019999999998 49.5834420896944
5.00019999999998 49.5850940004954
5.02019999999998 49.5867183505898
5.04019999999998 49.5883152413737
5.06019999999998 49.5898847826823
5.08019999999998 49.5914270925095
5.10019999999998 49.5929422967322
5.12019999999998 49.5944305288388
5.14019999999998 49.5958919296628
5.16019999999998 49.5973266471203
5.18019999999998 49.5987348359522
5.20019999999998 49.6001166574712
5.22019999999998 49.6014722793122
5.24019999999998 49.6028018751882
5.26019999999998 49.6041056246497
5.28019999999997 49.6053837128491
5.30019999999997 49.6066363303085
5.32019999999997 49.6078636726928
5.34019999999997 49.609065940586
5.36019999999997 49.6102433392726
5.38019999999997 49.6113960785225
5.40019999999997 49.6125243723803
5.42019999999997 49.6136284389587
5.44019999999997 49.6147085002357
5.46019999999997 49.6157647818564
5.48019999999997 49.6167975129382
5.50019999999997 49.6178069258803
5.52019999999997 49.618793256177
5.54019999999997 49.6197567422349
5.56019999999997 49.6206976251944
5.58019999999997 49.6216161487541
5.60019999999997 49.622512559
5.62019999999997 49.6233871042378
5.64019999999997 49.6242400348293
5.66019999999997 49.6250716030324
5.68019999999997 49.6258820628447
5.70019999999997 49.6266713025558
5.72019999999997 49.6274397838944
5.74019999999997 49.6281878948963
5.76019999999996 49.6289159393413
5.78019999999996 49.6296241916107
5.80019999999996 49.6303129165795
5.82019999999996 49.6309823765434
5.84019999999996 49.6316328333818
5.86019999999996 49.6322645491544
5.88019999999996 49.6328777862193
5.90019999999996 49.6334728072036
5.92019999999996 49.6340498749263
5.94019999999996 49.6346092523015
5.96019999999996 49.635151202236
5.98019999999996 49.6356759875232
6.00019999999996 49.6361838707383
6.02019999999996 49.6366751141342
6.04019999999996 49.6371499795394
6.06019999999996 49.6376087282577
6.08019999999996 49.6380516209715
6.10019999999996 49.6384789176467
6.12019999999996 49.6388908774411
6.14019999999996 49.6392877586147
6.16019999999996 49.6396698184448
6.18019999999996 49.6400373131416
6.20019999999996 49.6403904977692
6.22019999999995 49.6407296261679
6.24019999999995 49.6410549508804
6.26019999999995 49.6413667230807
6.28019999999995 49.6416651925058
6.30019999999995 49.641950607391
6.32019999999995 49.6422232144071
6.34019999999995 49.6424832586009
6.36019999999995 49.6427309833388
6.38019999999995 49.6429666302522
6.40019999999995 49.6431904391862
6.42019999999995 49.6434026481507
6.44019999999995 49.6436034932733
6.46019999999995 49.6437932087553
6.48019999999995 49.6439720268299
6.50019999999995 49.6441401777218
6.52019999999995 49.6442978896097
6.54019999999995 49.6444453885908
6.56019999999995 49.6445828986465
6.58019999999995 49.6447106416107
6.60019999999995 49.6448288371396
6.62019999999995 49.6449377026837
6.64019999999995 49.6450374534603
6.66019999999995 49.6451283024291
6.68019999999995 49.6452083704542
6.70019999999994 49.6452813335085
6.72019999999994 49.6453444617512
6.74019999999994 49.6454010699723
6.76019999999994 49.6454484484606
6.78019999999994 49.6454896290518
6.80019999999994 49.6455222543861
6.82019999999994 49.6455470166033
6.84019999999994 49.6455663514854
6.86019999999994 49.6455781770815
6.88019999999994 49.6455830387768
6.90019999999994 49.645581398959
6.92019999999994 49.6455735552909
6.94019999999994 49.6455597694072
6.96019999999994 49.6455402973599
6.98019999999994 49.645515387059
7.00019999999994 49.6454852756272
7.02019999999994 49.6454501894719
7.04019999999994 49.6454103451657
7.06019999999994 49.6453659503168
7.08019999999994 49.6453172043169
7.10019999999994 49.645264298991
7.12019999999994 49.6452049775701
7.14019999999994 49.6451405294684
7.16019999999993 49.6450715065291
7.18019999999993 49.6450000940521
7.20019999999993 49.6449233107167
7.22019999999993 49.6448421450858
7.24019999999993 49.6447570417929
7.26019999999993 49.6446682455527
7.28019999999993 49.6445759300699
7.30019999999993 49.6444802434518
7.32019999999993 49.6443813235865
7.34019999999993 49.6442793032907
7.36019999999993 49.6441743120306
7.38019999999993 49.6440664765129
7.40019999999993 49.6439559209015
7.42019999999993 49.6438427669066
7.44019999999993 49.6437271338287
7.46019999999993 49.6436091385876
7.48019999999993 49.6434888957453
7.50019999999993 49.6433665175286
7.52019999999993 49.6432421138522
7.54019999999993 49.6431157923418
7.56019999999993 49.6429876583588
7.58019999999993 49.6428578150258
7.60019999999993 49.6427263632515
7.62019999999993 49.6425934017574
7.64019999999992 49.6424590271038
7.66019999999992 49.6423233337157
7.68019999999992 49.6421864139096
7.70019999999992 49.6420483579191
7.72019999999992 49.641909253921
7.74019999999992 49.6417691880607
7.76019999999992 49.6416282444778
7.78019999999992 49.6414865053306
7.80019999999992 49.641344050821
7.82019999999992 49.6412009592184
7.84019999999992 49.641057306884
7.86019999999992 49.640913168294
7.88019999999992 49.6407686160628
7.90019999999992 49.640623720966
7.92019999999992 49.6404785519632
7.94019999999992 49.6403331762201
7.96019999999992 49.6401876591312
7.98019999999992 49.6400420643414
8.00019999999992 49.6398964537682
8.02019999999992 49.6397508876236
8.04019999999992 49.639605424436
8.06019999999992 49.6394601210717
8.08019999999992 49.6393150327569
8.10019999999992 49.6391702130995
8.12019999999992 49.639025714111
8.14019999999991 49.6388815862282
8.16019999999991 49.6387378783354
8.18019999999991 49.6385946377863
8.20019999999991 49.6384519104264
8.22019999999991 49.6383097406148
8.24019999999991 49.6381681712469
8.26019999999991 49.6380272437765
8.28019999999991 49.6378869982384
8.30019999999991 49.6377474732707
8.32019999999991 49.6376087061375
8.34019999999991 49.6374707327518
8.36019999999991 49.6373335876974
8.38019999999991 49.6371973042519
8.40019999999991 49.6370619144096
8.42019999999991 49.6369274489033
8.44019999999991 49.6367939372276
8.46019999999991 49.636661407661
8.48019999999991 49.6365298872881
8.50019999999991 49.6363994020224
8.52019999999991 49.636269976628
8.54019999999991 49.636141634742
8.56019999999991 49.6360143988962
8.58019999999991 49.6358882905392
8.60019999999991 49.6357633300576
8.6201999999999 49.635639536798
8.6401999999999 49.6355169290877
8.6601999999999 49.6353955242562
8.6801999999999 49.6352753386561
8.7001999999999 49.6351563876837
8.7201999999999 49.6350386857996
8.7401999999999 49.6349222465486
8.7601999999999 49.6348070825806
8.7801999999999 49.6346932056697
8.8001999999999 49.6345806267344
8.8201999999999 49.6344693558567
8.8401999999999 49.6343594023013
8.8601999999999 49.6342507745351
8.8801999999999 49.6341434802454
8.9001999999999 49.6340375263587
8.9201999999999 49.6339329190592
8.9401999999999 49.6338296638067
8.9601999999999 49.6337277653546
8.9801999999999 49.6336272277676
9.0001999999999 49.633528054439
9.0201999999999 49.6334302481083
9.0401999999999 49.6333338108779
9.0601999999999 49.6332387442301
9.08019999999989 49.6331450490439
9.10019999999989 49.6330527256107
9.12019999999989 49.6329617736513
9.14019999999989 49.6328742144875
9.16019999999989 49.6327866765814
9.18019999999989 49.632700017616
9.20019999999989 49.6326145559792
9.22019999999989 49.6325303994223
9.24019999999989 49.6324495730875
9.26019999999989 49.6323687653376
9.28019999999989 49.6322888267837
9.30019999999989 49.6322100689552
9.32019999999989 49.6321345624657
9.34019999999989 49.6320590573471
9.36019999999989 49.631984403961
9.38019999999989 49.6319109104758
9.40019999999989 49.6318405311363
9.42019999999989 49.6317702039748
9.44019999999989 49.6317007298412
9.46019999999989 49.6316342738149
9.48019999999989 49.6315677959568
9.50019999999989 49.6315040974029
9.52019999999989 49.6314401917819
9.54019999999988 49.6313770270506
9.56019999999988 49.6313167976811
9.58019999999988 49.6312565039945
9.60019999999988 49.6311988413794
9.62019999999988 49.6311409971145
9.64019999999988 49.6310857674649
9.66019999999988 49.6310303002878
9.68019999999988 49.6309774033356
9.70019999999988 49.63092425229
9.72019999999988 49.6308736108684
9.74019999999988 49.6308227224189
9.76019999999988 49.630774275039
9.78019999999988 49.6307256005561
9.80019999999988 49.6306792945983
9.82019999999988 49.6306327879375
9.84019999999988 49.630588575413
9.86019999999988 49.6305441914269
9.88019999999988 49.6305020265326
9.90019999999988 49.6304616455432
9.92019999999988 49.630420610134
9.94019999999988 49.6303817186147
9.96019999999988 49.6303425096964
9.98019999999988 49.6303054125583
10.0001999999999 49.6302699749622
10.0201999999999 49.6302338672982
10.0401999999999 49.6301997516649
10.0601999999999 49.6301672232443
10.0801999999999 49.630133945388
10.1001999999999 49.6301025956069
10.1201999999999 49.6300727600176
10.1401999999999 49.6300421661631
10.1601999999999 49.6300134124731
10.1801999999999 49.6299860946974
10.2001999999999 49.6299599509404
10.2201999999999 49.6299328456782
10.2401999999999 49.6299075124039
10.2601999999999 49.6298835264089
10.2801999999999 49.6298606158355
10.3001999999999 49.6298367051867
10.3201999999999 49.6298144684022
10.3401999999999 49.6297934841877
10.3601999999999 49.6297734863564
10.3801999999999 49.6297544196611
10.4001999999999 49.6297342466897
10.4201999999999 49.6297156503172
10.4401999999999 49.6296981979802
10.4601999999999 49.6296816229002
10.4801999999999 49.6296658740209
10.5001999999999 49.6296509358273
10.5201999999999 49.629634812668
10.5401999999999 49.6296201442319
10.5601999999999 49.6296064952661
10.5801999999999 49.6295936029313
10.6001999999999 49.6295814208103
10.6201999999999 49.6295699380485
10.6401999999999 49.6295591362434
10.6601999999999 49.6295471588078
10.6801999999999 49.6295364789595
10.7001999999999 49.6295266782981
10.7201999999999 49.6295175087589
10.7401999999999 49.6295089293203
10.7601999999999 49.6295009330281
10.7801999999999 49.6294935056597
10.8001999999999 49.6294866283529
10.8201999999999 49.6294802816184
10.8401999999999 49.6294744463589
10.8601999999999 49.6294691038953
10.8801999999999 49.6294642359113
10.9001999999999 49.6294598244519
10.9201999999999 49.6294558519517
10.9401999999999 49.6294505867702
10.9601999999999 49.6294464044945
10.9801999999999 49.6294428659135
11.0001999999999 49.6294397241936
11.0201999999999 49.6294369459622
11.0401999999999 49.6294345336655
11.0601999999999 49.6294324826723
11.0801999999999 49.6294307833789
11.1001999999999 49.6294294250592
11.1201999999999 49.6294283968397
11.1401999999999 49.6294276877114
11.1601999999999 49.6294272864757
11.1801999999999 49.6294271817545
11.2001999999998 49.6294273620401
11.2201999999998 49.6294278157661
11.2401999999998 49.6294285313856
11.2601999999998 49.6294294974519
11.2801999999998 49.629430702693
11.3001999999998 49.6294321360777
11.3201999999998 49.6294337868694
11.3401999999998 49.6294356446684
11.3601999999998 49.6294376994409
11.3801999999998 49.6294399415376
11.4001999999998 49.6294423617014
11.4201999999998 49.6294449510679
11.4401999999998 49.6294477011578
11.4601999999998 49.6294506038653
11.4801999999998 49.6294536514421
11.5001999999998 49.6294568364798
11.5201999999998 49.6294601518898
11.5401999999998 49.6294630248966
11.5601999999998 49.6294664343093
11.5801999999998 49.6294700542763
11.6001999999998 49.629473735026
11.6201999999998 49.6294774646298
11.6401999999998 49.6294812563354
11.6601999999998 49.6294851200567
11.6801999999998 49.6294890619244
11.7001999999998 49.6294930859988
11.7201999999998 49.6294971947798
11.7401999999998 49.6295013892893
11.7601999999998 49.629505669146
11.7801999999998 49.6295100326919
11.8001999999998 49.6295144771572
11.8201999999998 49.6295189988439
11.8401999999998 49.6295235933191
11.8601999999998 49.6295282556045
11.8801999999998 49.6295329803542
11.9001999999998 49.6295377620136
11.9201999999998 49.629542594956
11.9401999999998 49.6295474735955
11.9601999999998 49.6295523924757
11.9801999999998 49.6295573463364
12.0001999999998 49.6295623301604
12.0201999999998 49.6295673392034
12.0401999999998 49.629572369009
12.0601999999998 49.629577415413
12.0801999999998 49.6295824745382
12.1001999999998 49.6295875427837
12.1201999999998 49.6295926168089
12.1401999999998 49.6295985726578
12.1601999999998 49.6296043991861
12.1801999999998 49.6296101096346
12.2001999999998 49.6296157448059
12.2201999999998 49.629621311627
12.2401999999998 49.6296268139712
12.2601999999998 49.6296322586182
12.2801999999998 49.629637652911
12.3001999999998 49.6296430032637
12.3201999999998 49.6296483148554
12.3401999999998 49.6296535916918
12.3601999999998 49.6296588367154
12.3801999999998 49.6296640519165
12.4001999999998 49.6296692384494
12.4201999999998 49.6296743967542
12.4401999999998 49.6296795266809
12.4601999999998 49.6296846276112
12.4801999999998 49.629689698572
12.5001999999998 49.6296947383385
12.5201999999998 49.6296997455237
12.5401999999998 49.6297047186541
12.5601999999998 49.629709656231
12.5801999999998 49.6297145567786
12.6001999999998 49.6297194188806
12.6201999999998 49.629724241205
12.6401999999998 49.6297290225213
12.6601999999998 49.6297337617095
12.6801999999998 49.6297384577637
12.7001999999998 49.6297449230791
12.7201999999998 49.6297508581579
12.7401999999998 49.6297564967521
12.7601999999998 49.6297620030906
12.7801999999998 49.6297673958909
12.8001999999998 49.6297726724095
12.8201999999998 49.6297778368407
12.8401999999998 49.6297828967558
12.8601999999998 49.6297878595414
12.8801999999998 49.629792731569
12.9001999999998 49.6297975182457
12.9201999999998 49.6298022241491
12.9401999999998 49.6298068531284
12.9601999999998 49.6298114083898
12.9801999999998 49.6298158925771
13.0001999999998 49.6298203078508
13.0201999999998 49.6298246559642
13.0401999999998 49.6298308590748
13.0601999999998 49.6298364701569
13.0801999999998 49.6298417506551
13.1001999999998 49.6298468804864
13.1201999999998 49.6298518806675
13.1401999999998 49.6298567484142
13.1601999999998 49.6298614882307
13.1801999999998 49.6298661082459
13.2001999999998 49.6298706164338
13.2201999999998 49.6298750197407
13.2401999999998 49.6298793241485
13.2601999999998 49.6298835348223
13.2801999999998 49.6298876562172
13.3001999999998 49.6298916921637
13.3201999999998 49.6298956459463
13.3401999999998 49.6298995203781
13.3601999999998 49.6299033178712
13.3801999999998 49.6299070405023
13.4001999999998 49.6299106900724
13.4201999999998 49.6299142681599
13.4401999999998 49.6299177761667
13.4601999999998 49.6299212153577
13.4801999999998 49.6299245868936
13.5001999999998 49.6299278918578
13.5201999999998 49.6299311312778
13.5401999999998 49.6299343061416
13.5601999999998 49.6299374174104
13.5801999999998 49.6299404660278
13.6001999999998 49.6299456513365
13.6201999999998 49.6299501438319
13.6401999999998 49.629954268687
13.6601999999998 49.6299582416278
13.6801999999998 49.6299620868935
13.7001999999998 49.6299657996438
13.7201999999998 49.6299693835887
13.7401999999998 49.6299728469296
13.7601999999998 49.6299761979489
13.7801999999998 49.6299794439674
13.8001999999998 49.6299825913947
13.8201999999998 49.6299856458772
13.8401999999998 49.6299886123988
13.8601999999998 49.6299914953549
13.8801999999998 49.6299942986193
13.9001999999998 49.6299970256063
13.9201999999998 49.6299996793299
13.9401999999998 49.6300022624585
13.9601999999998 49.6300047773667
13.9801999999998 49.6300072261809
14.0001999999998 49.6300096108206
14.0201999999998 49.6300119330343
14.0401999999998 49.630016229143
14.0601999999998 49.6300198951238
14.0801999999998 49.6300232194629
14.1001999999998 49.6300263974202
14.1201999999998 49.6300294518409
14.1401999999998 49.6300323795746
14.1601999999998 49.6300351852732
14.1801999999998 49.6300378775612
14.2001999999998 49.6300404649915
14.2201999999998 49.6300429550992
14.2401999999998 49.6300453544568
14.2601999999998 49.6300476688212
14.2801999999998 49.6300499032369
14.3001999999998 49.6300520621165
14.3201999999998 49.6300541493151
14.3401999999998 49.6300561681999
14.3601999999998 49.6300581217169
14.3801999999998 49.6300600124531
14.4001999999998 49.6300618426937
14.4201999999998 49.6300636144729
14.4401999999998 49.6300653296197
14.4601999999998 49.6300669897961
14.4801999999998 49.6300685965308
14.5001999999998 49.630070151246
14.5201999999998 49.6300716552797
14.5401999999998 49.6300731099042
14.5601999999998 49.630074516339
14.5801999999998 49.6300758757623
14.6001999999998 49.6300771893186
14.6201999999998 49.6300784581245
14.6401999999998 49.6300796832727
14.6601999999998 49.6300808658349
14.6801999999998 49.6300820068632
14.7001999999998 49.6300831073913
14.7201999999998 49.630084168435
14.7401999999998 49.630085190992
14.7601999999998 49.6300861760422
14.7801999999998 49.6300871245475
14.8001999999998 49.6300880374513
14.8201999999998 49.6300889156787
14.8401999999998 49.6300897601362
14.8601999999998 49.6300905717116
14.8801999999998 49.6300913512743
14.9001999999998 49.6300920996751
14.9201999999998 49.6300928177464
14.9401999999998 49.6300935063025
14.9601999999998 49.6300941661399
14.9801999999998 49.6300947980376
15 49.6300954027571
15 49.6300954027571
15 49.6300954027571
};
\addlegendentry{Base model \;\; }
\addplot [semithick, fashionfuchsia]
table {%
0 50
0.0001 50
0.0001 50
0.0002 50
0.0202 50
0.0402 50
0.0602 50
0.0802 50
0.1002 50
0.1202 50
0.1402 50
0.1602 50
0.1802 50
0.2002 50
0.2202 50
0.2402 50
0.2602 50
0.2802 50
0.3002 50
0.3202 50
0.3402 50
0.3602 50
0.3802 50
0.4002 50
0.4202 50
0.4402 50
0.4602 50
0.4802 50
0.5002 50
0.5202 50
0.5402 50
0.5602 50
0.5802 50
0.6002 50
0.6202 50
0.6402 50
0.6602 50
0.6802 50
0.7002 50
0.7202 50
0.7402 50
0.7602 50
0.7802 50
0.8002 50
0.8202 50
0.840200000000001 50
0.860200000000001 50
0.880200000000001 50
0.900200000000001 50
0.920200000000001 50
0.940200000000001 50
0.960200000000001 50
0.980200000000001 50
1.0002 50
1.0202 50
1.0402 50
1.0602 50
1.0802 50
1.1 50
1.1001 50
1.1202 49.9998940862655
1.1402 49.9902800056983
1.1602 49.9809160581248
1.1802 49.9717272723017
1.2002 49.9627106752259
1.2202 49.9538791047248
1.2402 49.9452435042579
1.2602 49.9368116036676
1.2802 49.9285893470314
1.3002 49.9205816773724
1.3202 49.9127926866494
1.3402 49.9052255490176
1.3602 49.8978824427695
1.3802 49.8907645130407
1.4002 49.8838718751975
1.4202 49.8772036493925
1.4402 49.8707580141917
1.4602 49.8645322864459
1.4802 49.8585230025941
1.5002 49.8527260066052
1.5202 49.8471365468046
1.5402 49.8417493582245
1.5602 49.8365587765972
1.5802 49.8315588179348
1.6002 49.8267432674129
1.6202 49.8221057634304
1.6402 49.8176398761588
1.6602 49.8133391802173
1.6802 49.8091973208175
1.7002 49.8052080736914
1.7202 49.8013653983146
1.7402 49.7976634843117
1.7602 49.794096790885
1.7802 49.7906600795761
1.8002 49.787348439629
1.8202 49.787348439629
1.8402 49.7810824932939
1.8602 49.7781201284365
1.8802 49.7752667285923
1.9002 49.7725191621345
1.9202 49.769874630111
1.9402 49.7673306524364
1.9602 49.7648850407109
1.9802 49.7625358700157
2.0002 49.7602814486454
2.0202 49.7581202863421
2.0402 49.7560510619244
2.0602 49.7540725914322
2.0802 49.7521837971899
2.1002 49.7503836792944
2.1202 49.7486712873565
2.1402 49.7470456981217
2.1602 49.7455059921165
2.1802 49.7440512365988
2.2002 49.7426804700824
2.2202 49.7413942467155
2.2402 49.7401896416462
2.2602 49.7390649971804
2.2802 49.7380190412716
2.3002 49.7370518218632
2.3202 49.7361618175074
2.3402 49.7353475736812
2.3602 49.7346076232547
2.3802 49.7339404604089
2.4002 49.7333445322434
2.4202 49.7328182396537
2.4402 49.7323599421485
2.4602 49.7319679641779
2.4802 49.7316406020217
2.5002 49.7313761308539
2.5202 49.7311728117909
2.5402 49.7310288987834
2.5602 49.7309426452431
2.5802 49.73091231031
2.6002 49.7309361646871
2.6202 49.7310124959834
2.6402 49.7311396135194
2.6602 49.7313158528308
2.6802 49.7315382578527
2.7002 49.7318063759645
2.7202 49.7321189961724
2.7402 49.732474692473
2.7602 49.7328719876868
2.7802 49.7333094136453
2.8002 49.7337855281374
2.8202 49.7342989251836
2.8402 49.7348482375325
2.8602 49.7354321369354
2.8802 49.7360493339141
2.9002 49.7366985769858
2.9202 49.737378651499
2.9402 49.7380883783237
2.9602 49.7388266126895
2.9802 49.7395922424895
3.0002 49.7403841865994
3.0202 49.7412013931836
3.0402 49.7420428379974
3.0602 49.7429075227894
3.0802 49.7437944734629
3.1002 49.7447027401127
3.1202 49.7456313905139
3.1402 49.746579513446
3.1602 49.7475462196606
3.1802 49.7485306352664
3.2002 49.7495319026314
3.2202 49.7505491799702
3.2402 49.7515816405706
3.2602 49.752628472125
3.2802 49.753688876221
3.3002 49.754762067964
3.3202 49.7558472757069
3.3402 49.7569437408727
3.3602 49.7580507178589
3.3802 49.7591674740131
3.4002 49.7602932896683
3.4202 49.7614274582278
3.4402 49.7625692862881
3.4602 49.7637180937903
3.4802 49.7648732141896
3.5002 49.7660339946355
3.5202 49.7671997961532
3.5402 49.7683699938192
3.5602 49.7695439769255
3.5802 49.7707211491271
3.6002 49.7719009285672
3.6202 49.7730827479781
3.6402 49.7742660547535
3.6602 49.7754503109921
3.6802 49.7766349935104
3.7002 49.777819593824
3.7202 49.7790036180986
3.7402 49.7801865870712
3.7602 49.781368035942
3.7802 49.7825475142403
3.8002 49.7837245856644
3.8202 49.7848988279
3.8402 49.7860698324171
3.8602 49.7872372042501
3.8802 49.7884005617631
3.9002 49.7895595364015
3.9202 49.7907137724355
3.9402 49.7918629266947
3.9602 49.7930066682987
3.9802 49.7941446783845
4.0002 49.795276649833
4.0202 49.7964022869974
4.0402 49.7975213054328
4.0602 49.7986334316313
4.0802 49.7997384027618
4.1002 49.8008359664158
4.1202 49.8019258803603
4.1402 49.8030079122991
4.1602 49.8040818396405
4.1802 49.8051474492746
4.2002 49.8051474492746
4.2202 49.8072530665568
4.2402 49.8082926342748
4.2602 49.8093230705804
4.2802 49.8103442294513
4.3002 49.8113559665195
4.3202 49.8123581376996
4.34019999999999 49.8133506021888
4.36019999999999 49.814333224813
4.38019999999999 49.8153058771721
4.40019999999999 49.8162684380394
4.42019999999999 49.8172207934229
4.44019999999999 49.8181628364946
4.46019999999999 49.819094467474
4.48019999999999 49.8200155934985
4.50019999999999 49.8209261284888
4.52019999999999 49.8218259930131
4.54019999999999 49.8227151141531
4.56019999999999 49.8235934253687
4.58019999999999 49.824460866364
4.60019999999999 49.8253173829532
4.62019999999999 49.8261629269262
4.64019999999999 49.8269974559149
4.66019999999999 49.8278209332587
4.68019999999999 49.8286333278703
4.70019999999999 49.8294346141016
4.72019999999999 49.830224771609
4.74019999999999 49.8310037852202
4.76019999999999 49.8317716447997
4.78019999999999 49.8325283451154
4.80019999999999 49.8332738857063
4.82019999999998 49.8340082707496
4.84019999999998 49.8347315089299
4.86019999999998 49.8354436133084
4.88019999999998 49.8361446011937
4.90019999999998 49.8368344940138
4.92019999999998 49.8375133171895
4.94019999999998 49.8381811000094
4.96019999999998 49.8388378755059
4.98019999999998 49.8394836803344
5.00019999999998 49.8401185545029
5.02019999999998 49.8407425416082
5.04019999999998 49.8413556885233
5.06019999999998 49.8419580452452
5.08019999999998 49.8425496647931
5.10019999999998 49.843130603111
5.12019999999998 49.8437009189667
5.14019999999998 49.8442606738484
5.16019999999998 49.8448099318615
5.18019999999998 49.8453487596277
5.20019999999998 49.8458772261857
5.22019999999998 49.8463954028943
5.24019999999998 49.8469033633377
5.26019999999998 49.8474011832325
5.28019999999997 49.8478889403369
5.30019999999997 49.8483667143621
5.32019999999997 49.8488345868849
5.34019999999997 49.8492926412631
5.36019999999997 49.8497409625517
5.38019999999997 49.8501796374217
5.40019999999997 49.8506087540804
5.42019999999997 49.851028402193
5.44019999999997 49.8514386728061
5.46019999999997 49.8518396582733
5.48019999999997 49.8522314521813
5.50019999999997 49.8526141492786
5.52019999999997 49.8529878454052
5.54019999999997 49.8533526374235
5.56019999999997 49.8537086231513
5.58019999999997 49.8540559012956
5.60019999999997 49.8543945713885
5.62019999999997 49.8547247337238
5.64019999999997 49.8550464892951
5.66019999999997 49.8553599397359
5.68019999999997 49.85566518726
5.70019999999997 49.8559623346041
5.72019999999997 49.8562514849714
5.74019999999997 49.8565327419763
5.76019999999996 49.8568062095909
5.78019999999996 49.8570719920921
5.80019999999996 49.8573301940105
5.82019999999996 49.8575809200807
5.84019999999996 49.8578242751923
5.86019999999996 49.8580603643426
5.88019999999996 49.8582892925903
5.90019999999996 49.8585111650106
5.92019999999996 49.8587260866515
5.94019999999996 49.8589341624912
5.96019999999996 49.8591354973969
5.98019999999996 49.8593301960845
6.00019999999996 49.8595183630799
6.02019999999996 49.859700102681
6.04019999999996 49.8598755189212
6.06019999999996 49.8600447155341
6.08019999999996 49.8602077959187
6.10019999999996 49.8603648631066
6.12019999999996 49.8605160197295
6.14019999999996 49.8606613679885
6.16019999999996 49.8608010096237
6.18019999999996 49.8609350458856
6.20019999999996 49.8610635775067
6.22019999999995 49.861186704675
6.24019999999995 49.8613045270079
6.26019999999995 49.861417143527
6.28019999999995 49.8615246526343
6.30019999999995 49.8616271520893
6.32019999999995 49.8617247389862
6.34019999999995 49.8618175097313
6.36019999999995 49.8619055600272
6.38019999999995 49.86198898485
6.40019999999995 49.8620678783654
6.42019999999995 49.8621423340782
6.44019999999995 49.8622124443926
6.46019999999995 49.8622783013883
6.48019999999995 49.8623399962598
6.50019999999995 49.8623976192908
6.52019999999995 49.862451259897
6.54019999999995 49.8625010060567
6.56019999999995 49.8625469449356
6.58019999999995 49.8625891641265
6.60019999999995 49.8626277499205
6.62019999999995 49.8626627874029
6.64019999999995 49.8626943606798
6.66019999999995 49.8627225529444
6.68019999999995 49.8627474464698
6.70019999999994 49.8627691225952
6.72019999999994 49.862787661717
6.74019999999994 49.8628031432821
6.76019999999994 49.8628156457819
6.78019999999994 49.8628252467473
6.80019999999994 49.8628320227432
6.82019999999994 49.8628360493641
6.84019999999994 49.8628374012301
6.86019999999994 49.8628361519837
6.88019999999994 49.8628323742862
6.90019999999994 49.8628261714728
6.92019999999994 49.8628182488258
6.94019999999994 49.8628075267013
6.96019999999994 49.8627952140798
6.98019999999994 49.8627801019361
7.00019999999994 49.8627636304921
7.02019999999994 49.8627443803288
7.04019999999994 49.8627239996749
7.06019999999994 49.8627008642113
7.08019999999994 49.8626768187303
7.10019999999994 49.8626500437304
7.12019999999994 49.8626225696563
7.14019999999994 49.862592393058
7.16019999999993 49.8625617183745
7.18019999999993 49.8625283705426
7.20019999999993 49.8624931545155
7.22019999999993 49.8624563689047
7.24019999999993 49.8624196014782
7.26019999999993 49.862380494809
7.28019999999993 49.8623397767433
7.30019999999993 49.8622977168268
7.32019999999993 49.8622544440611
7.34019999999993 49.8622100351882
7.36019999999993 49.862166004579
7.38019999999993 49.8621199465866
7.40019999999993 49.8620725788385
7.42019999999993 49.8620241636411
7.44019999999993 49.861974823668
7.46019999999993 49.8619246297737
7.48019999999993 49.8618736343961
7.50019999999993 49.8618218833347
7.52019999999993 49.8617694196016
7.54019999999993 49.8617162846515
7.56019999999993 49.8616625188045
7.58019999999993 49.8616081614126
7.60019999999993 49.8615532509327
7.62019999999993 49.8614978249627
7.64019999999992 49.861441920262
7.66019999999992 49.8613855727653
7.68019999999992 49.861328817594
7.70019999999992 49.8612716890667
7.72019999999992 49.8612142207087
7.74019999999992 49.8611564452615
7.76019999999992 49.8610983946924
7.78019999999992 49.8610401002032
7.80019999999992 49.8609815922399
7.82019999999992 49.8609229005007
7.84019999999992 49.8608640539455
7.86019999999992 49.8608050808042
7.88019999999992 49.8607460085852
7.90019999999992 49.8606868640836
7.92019999999992 49.8606276733901
7.94019999999992 49.8605700373352
7.96019999999992 49.8605113243455
7.98019999999992 49.860452280304
8.00019999999992 49.8603931626516
8.02019999999992 49.8603340765629
8.04019999999992 49.8602750721924
8.06019999999992 49.860217776798
8.08019999999992 49.8601595232538
8.10019999999992 49.8601010640752
8.12019999999992 49.860042656636
8.14019999999991 49.8599844035029
8.16019999999991 49.8599279606515
8.18019999999991 49.859870642878
8.20019999999991 49.8598132074781
8.22019999999991 49.8597559116703
8.24019999999991 49.8596988559859
8.26019999999991 49.8596436582707
8.28019999999991 49.8595876906373
8.30019999999991 49.8595316913163
8.32019999999991 49.8594759095306
8.34019999999991 49.8594220416211
8.36019999999991 49.8593674309505
8.38019999999991 49.8593128318006
8.40019999999991 49.8592584975611
8.42019999999991 49.8592060932821
8.44019999999991 49.859153013971
8.46019999999991 49.8591016739189
8.48019999999991 49.8590494957316
8.50019999999991 49.8589973379093
8.52019999999991 49.858945487713
8.54019999999991 49.8588955997468
8.56019999999991 49.8588451041888
8.58019999999991 49.8587963451964
8.60019999999991 49.8587468413788
8.6201999999999 49.858699131071
8.6401999999999 49.8586506077568
8.6601999999999 49.8586021524019
8.6801999999999 49.8585556806333
8.7001999999999 49.8585085636975
8.7201999999999 49.8584631953896
8.7401999999999 49.85841711661
8.7601999999999 49.8583728097207
8.7801999999999 49.8583277653527
8.8001999999999 49.8582844964752
8.8201999999999 49.8582404881849
8.8401999999999 49.8581982470238
8.8601999999999 49.8581552797799
8.8801999999999 49.8581140642463
8.9001999999999 49.858072144566
8.9201999999999 49.85803195669
8.9401999999999 49.8579910911802
8.9601999999999 49.8579519345807
8.9801999999999 49.8579121290746
9.0001999999999 49.8578740074862
9.0201999999999 49.8578352665683
9.0401999999999 49.8577981829992
9.0601999999999 49.8577605097599
9.08019999999989 49.8577244660274
9.10019999999989 49.8576878619518
9.12019999999989 49.8576528584463
9.14019999999989 49.8576173233835
9.16019999999989 49.8575833589709
9.18019999999989 49.8575488911525
9.20019999999989 49.8575159631617
9.22019999999989 49.8574825592496
9.24019999999989 49.8574506635108
9.26019999999989 49.8574183186634
9.28019999999989 49.8573874495753
9.30019999999989 49.8573561575246
9.32019999999989 49.8573263081375
9.34019999999989 49.8572976439614
9.36019999999989 49.8572681242883
9.38019999999989 49.8572399894115
9.40019999999989 49.857211335868
9.42019999999989 49.857184093125
9.44019999999989 49.8571579837786
9.46019999999989 49.8571310139619
9.48019999999989 49.857105370969
9.50019999999989 49.8570808192999
9.52019999999989 49.8570553529755
9.54019999999988 49.8570311870464
9.56019999999988 49.857008089788
9.58019999999988 49.856984070569
9.60019999999988 49.8569613177605
9.62019999999988 49.8569395981165
9.64019999999988 49.8569169780407
9.66019999999988 49.8568955822023
9.68019999999988 49.8568751817685
9.70019999999988 49.8568539185052
9.72019999999988 49.8568338327702
9.74019999999988 49.8568147037951
9.76019999999988 49.8567963498063
9.78019999999988 49.8567769394632
9.80019999999988 49.856758658914
9.82019999999988 49.8567412896539
9.84019999999988 49.8567246478503
9.86019999999988 49.8567069285946
9.88019999999988 49.856690300528
9.90019999999988 49.8566745416763
9.92019999999988 49.8566594688458
9.94019999999988 49.8566433449559
9.96019999999988 49.8566282599396
9.98019999999988 49.8566139984235
10.0001999999999 49.8566003836218
10.0201999999999 49.8565873702555
10.0401999999999 49.8565731928024
10.0601999999999 49.8565599929667
10.0801999999999 49.8565475611081
10.1001999999999 49.8565357237
10.1201999999999 49.8565244387557
10.1401999999999 49.8565120184523
10.1601999999999 49.8565005157891
10.1801999999999 49.8564897280236
10.2001999999999 49.8564794885443
10.2201999999999 49.8564697574601
10.2401999999999 49.8564605159738
10.2601999999999 49.8564500813612
10.2801999999999 49.8564404869562
10.3001999999999 49.8564315434039
10.3201999999999 49.8564230921807
10.3401999999999 49.8564150968512
10.3601999999999 49.8564075408051
10.3801999999999 49.856400403163
10.4001999999999 49.8563920410068
10.4201999999999 49.8563844351038
10.4401999999999 49.8563774104925
10.4601999999999 49.8563708180228
10.4801999999999 49.8563646247011
10.5001999999999 49.8563588160224
10.5201999999999 49.8563533730865
10.5401999999999 49.8563482756061
10.5601999999999 49.8563435047828
10.5801999999999 49.8563374591882
10.6001999999999 49.8563320677233
10.6201999999999 49.8563271754954
10.6401999999999 49.8563226452867
10.6601999999999 49.8563184483797
10.6801999999999 49.8563145727626
10.7001999999999 49.8563110018085
10.7201999999999 49.8563077173434
10.7401999999999 49.856304702468
10.7601999999999 49.8563019421188
10.7801999999999 49.8562994229073
10.8001999999999 49.8562971328961
10.8201999999999 49.8562950614111
10.8401999999999 49.8562931988762
10.8601999999999 49.8562899996062
10.8801999999999 49.8562873166818
10.9001999999999 49.8562850278923
10.9201999999999 49.8562830139105
10.9401999999999 49.856281251296
10.9601999999999 49.8562797304211
10.9801999999999 49.856278436763
11.0001999999999 49.8562773541171
11.0201999999999 49.8562764673525
11.0401999999999 49.856275763001
11.0601999999999 49.856275229154
11.0801999999999 49.8562748552892
11.1001999999999 49.8562746321201
11.1201999999999 49.8562745514553
11.1401999999999 49.8562746060601
11.1601999999999 49.8562747895198
11.1801999999999 49.8562750961084
11.2001999999998 49.8562755206682
11.2201999999998 49.8562760584993
11.2401999999998 49.8562767052648
11.2601999999998 49.8562774569095
11.2801999999998 49.8562783095926
11.3001999999998 49.8562792596347
11.3201999999998 49.8562803034756
11.3401999999998 49.8562801440473
11.3601999999998 49.8562802717404
11.3801999999998 49.8562806523455
11.4001999999998 49.8562812131937
11.4201999999998 49.8562819367096
11.4401999999998 49.8562828115511
11.4601999999998 49.8562838224067
11.4801999999998 49.8562849532051
11.5001999999998 49.8562861893129
11.5201999999998 49.856287517995
11.5401999999998 49.8562889283255
11.5601999999998 49.8562904110281
11.5801999999998 49.8562919583182
11.6001999999998 49.8562935637399
11.6201999999998 49.8562952219952
11.6401999999998 49.8562969287695
11.6601999999998 49.8562986805616
11.6801999999998 49.8563004745236
11.7001999999998 49.8563023083155
11.7201999999998 49.8563041799775
11.7401999999998 49.8563052928572
11.7601999999998 49.8563064911896
11.7801999999998 49.8563078205467
11.8001999999998 49.856309262336
11.8201999999998 49.8563108066571
11.8401999999998 49.8563124423125
11.8601999999998 49.8563141559613
11.8801999999998 49.8563159345278
11.9001999999998 49.8563177663844
11.9201999999998 49.856319641563
11.9401999999998 49.8563215516759
11.9601999999998 49.8563234897889
11.9801999999998 49.8563254502863
12.0001999999998 49.856327428724
12.0201999999998 49.8563294216731
12.0401999999998 49.8563314265586
12.0601999999998 49.8563334415014
12.0801999999998 49.8563354651699
12.1001999999998 49.8563374966454
12.1201999999998 49.8563395353043
12.1401999999998 49.8563415807194
12.1601999999998 49.8563436325788
12.1801999999998 49.8563456906225
12.2001999999998 49.8563477545949
12.2201999999998 49.8563498242107
12.2401999999998 49.8563518991327
12.2601999999998 49.8563539789592
12.2801999999998 49.8563560632186
12.3001999999998 49.8563581513697
12.3201999999998 49.8563602428067
12.3401999999998 49.8563623368659
12.3601999999998 49.8563644328349
12.3801999999998 49.8563663287174
12.4001999999998 49.8563680938
12.4201999999998 49.8563698706238
12.4401999999998 49.8563717045172
12.4601999999998 49.8563735928913
12.4801999999998 49.8563755226941
12.5001999999998 49.8563774810373
12.5201999999998 49.8563794567018
12.5401999999998 49.856381440117
12.5601999999998 49.8563834232778
12.5801999999998 49.8563853996701
12.6001999999998 49.8563873641735
12.6201999999998 49.8563893129373
12.6401999999998 49.856391243236
12.6601999999998 49.8563931533105
12.6801999999998 49.8563950422048
12.7001999999998 49.8563969096045
12.7201999999998 49.8563987556857
12.7401999999998 49.8564005809786
12.7601999999998 49.8564023862491
12.7801999999998 49.8564041723997
12.8001999999998 49.8564059403895
12.8201999999998 49.8564076911727
12.8401999999998 49.8564094256522
12.8601999999998 49.8564111446493
12.8801999999998 49.8564128488832
12.9001999999998 49.856414538962
12.9201999999998 49.8564162153795
12.9401999999998 49.8564178785194
12.9601999999998 49.856419528662
12.9801999999998 49.8564211659943
13.0001999999998 49.8564227906216
13.0201999999998 49.8564244025792
13.0401999999998 49.8564260018441
13.0601999999998 49.8564275883469
13.0801999999998 49.8564291619819
13.1001999999998 49.8564307226162
13.1201999999998 49.8564322700985
13.1401999999998 49.8564338042655
13.1601999999998 49.8564353249477
13.1801999999998 49.8564368319746
13.2001999999998 49.856438325178
13.2201999999998 49.8564398043953
13.2401999999998 49.856441269471
13.2601999999998 49.856442720259
13.2801999999998 49.8564441566233
13.3001999999998 49.8564455784383
13.3201999999998 49.8564469855898
13.3401999999998 49.8564487174344
13.3601999999998 49.8564501383027
13.3801999999998 49.8564514785632
13.4001999999998 49.8564528416959
13.4201999999998 49.8564542320551
13.4401999999998 49.8564556352504
13.4601999999998 49.8564570391202
13.4801999999998 49.8564584343894
13.5001999999998 49.8564598135457
13.5201999999998 49.8564611704842
13.5401999999998 49.8564625004386
13.5601999999998 49.8564637999137
13.5801999999998 49.8564650665772
13.6001999999998 49.8564662991249
13.6201999999998 49.8564674971277
13.6401999999998 49.8564686608738
13.6601999999998 49.8564697912116
13.6801999999998 49.856470889404
13.7001999999998 49.8564719569958
13.7201999999998 49.856472995701
13.7401999999998 49.8564740073076
13.7601999999998 49.8564749936027
13.7801999999998 49.8564759563154
13.8001999999998 49.8564768970749
13.8201999999998 49.8564778173842
13.8401999999998 49.8564787186036
13.8601999999998 49.8564796019448
13.8801999999998 49.8564804684722
13.9001999999998 49.8564813191082
13.9201999999998 49.8564821546443
13.9401999999998 49.8564829757526
13.9601999999998 49.8564837829994
13.9801999999998 49.8564845768592
14.0001999999998 49.8564853577283
14.0201999999998 49.856486125937
14.0401999999998 49.8564868817617
14.0601999999998 49.8564876254353
14.0801999999998 49.8564883571559
14.1001999999998 49.8564890770951
14.1201999999998 49.8564897854039
14.1401999999998 49.8564904822188
14.1601999999998 49.8564911676653
14.1801999999998 49.856491841862
14.2001999999998 49.8564925049227
14.2201999999998 49.8564931569587
14.2401999999998 49.85649379808
14.2601999999998 49.8564944283964
14.2801999999998 49.8564950480182
14.3001999999998 49.8564956570563
14.3201999999998 49.8564962556226
14.3401999999998 49.8564968438301
14.3601999999998 49.8564974217927
14.3801999999998 49.8564979896252
14.4001999999998 49.856498547443
14.4201999999998 49.8564990953621
14.4401999999998 49.8564996334988
14.4601999999998 49.8565001619698
14.4801999999998 49.8565006808917
14.5001999999998 49.8565011903813
14.5201999999998 49.856501690555
14.5401999999998 49.8565021815292
14.5601999999998 49.85650266342
14.5801999999998 49.8565031363429
14.6001999999998 49.8565036004132
14.6201999999998 49.8565040557459
14.6401999999998 49.8565045024553
14.6601999999998 49.8565049406553
14.6801999999998 49.8565053704593
14.7001999999998 49.8565057919802
14.7201999999998 49.8565062053304
14.7401999999998 49.8565066106215
14.7601999999998 49.856507007965
14.7801999999998 49.8565073974713
14.8001999999998 49.8565077792506
14.8201999999998 49.8565081534123
14.8401999999998 49.8565085200653
14.8601999999998 49.8565088793176
14.8801999999998 49.8565092312769
14.9001999999998 49.8565095760499
14.9201999999998 49.8565099137429
14.9401999999998 49.8565102444611
14.9601999999998 49.8565105683095
14.9801999999998 49.8565108853918
15 49.8565111958113
15 49.8565111958113
15 49.8565111958113
};
\addlegendentry{Algorithm 0\;\;}
%\addplot [semithick, green!50!black]
\addplot [semithick, blue]
table {%
0 50
0.0001 50
0.0001 50
0.0002 50
0.0202 50
0.0402 50
0.0602 50
0.0802 50
0.1002 50
0.1202 50
0.1402 50
0.1602 50
0.1802 50
0.2002 50
0.2202 50
0.2402 50
0.2602 50
0.2802 50
0.3002 50
0.3202 50
0.3402 50
0.3602 50
0.3802 50
0.4002 50
0.4202 50
0.4402 50
0.4602 50
0.4802 50
0.5002 50
0.5202 50
0.5402 50
0.5602 50
0.5802 50
0.6002 50
0.6202 50
0.6402 50
0.6602 50
0.6802 50
0.7002 50
0.7202 50
0.7402 50
0.7602 50
0.7802 50
0.8002 50
0.8202 50
0.840200000000001 50
0.860200000000001 50
0.880200000000001 50
0.900200000000001 50
0.920200000000001 50
0.940200000000001 50
0.960200000000001 50
0.980200000000001 50
1.0002 50
1.0202 50
1.0402 50
1.0602 50
1.0802 50
1.1 50
1.1001 50
1.1202 50.0003502006713
1.1402 49.9964381932748
1.1602 49.9927434616651
1.1802 49.9891206793845
1.2002 49.9855513403252
1.2202 49.9820453413685
1.2402 49.9786111672608
1.2602 49.9752535495318
1.2802 49.9719757996746
1.3002 49.9687798888693
1.3202 49.9656680442471
1.3402 49.9626419515026
1.3602 49.959702913108
1.3802 49.9568517707252
1.4002 49.9540889195906
1.4202 49.9514143274276
1.4402 49.9488275597016
1.4602 49.9463278102998
1.4802 49.9439139362558
1.5002 49.9415844942908
1.5202 49.9393377803087
1.5402 49.9371718673112
1.5602 49.9350846441272
1.5802 49.9330738530752
1.6002 49.931137126252
1.6202 49.9292720201405
1.6402 49.9274760482473
1.6602 49.9257467115164
1.6802 49.9240815263082
1.7002 49.9224780497686
1.7202 49.9209339024478
1.7402 49.9194467880535
1.7602 49.9180145105329
1.7802 49.9166349871814
1.8002 49.9153062598232
1.8202 49.9140258696824
1.8402 49.9127931157658
1.8602 49.9116066973867
1.8802 49.910465211267
1.9002 49.9093673047251
1.9202 49.9083117290897
1.9402 49.9072957122681
1.9602 49.9063192039918
1.9802 49.905381695762
2.0002 49.9044825755199
2.0202 49.9036212431154
2.0402 49.9027971432816
2.0602 49.9020097693348
2.0802 49.901258656878
2.1002 49.9005433745515
2.1202 49.8998650321107
2.1402 49.8992219668755
2.1602 49.8986133636478
2.1802 49.8980386915734
2.2002 49.8974975163976
2.2202 49.8969894304806
2.2402 49.8965140254832
2.2602 49.8960708805445
2.2802 49.8956595564449
2.3002 49.8952795918115
2.3202 49.8949305016017
2.3402 49.8946117760291
2.3602 49.8943228803906
2.3802 49.8940632556018
2.4002 49.8938323193109
2.4202 49.8936294674852
2.4402 49.8934540763784
2.4602 49.8933055047806
2.4802 49.89318309653
2.5002 49.8930861831516
2.5202 49.8930140864938
2.5402 49.8929661214988
2.5602 49.8929415988834
2.5802 49.8929398277432
2.6002 49.8929601180363
2.6202 49.8930017829148
2.6402 49.8930641408783
2.6602 49.8931465177286
2.6802 49.8932482483136
2.7002 49.8933686780508
2.7202 49.8935071642279
2.7402 49.8936630770805
2.7602 49.8938358006529
2.7802 49.8940247334502
2.8002 49.8942292888921
2.8202 49.8944488955827
2.8402 49.8946829974113
2.8602 49.8949310535138
2.8802 49.8951925380572
2.9002 49.8954669399606
2.9202 49.8957537624941
2.9402 49.8960525227994
2.9602 49.8963627513502
2.9802 49.8966839913667
3.0002 49.8970157982017
3.0202 49.897357738711
3.0402 49.8977093906227
3.0602 49.8980703419164
3.0802 49.8984401902216
3.1002 49.8988185422455
3.1202 49.8992050132355
3.1402 49.8995992264827
3.1602 49.9000008128701
3.1802 49.9004094104685
3.2002 49.9008246641808
3.2202 49.9012462254351
3.2402 49.9016737519269
3.2602 49.9021069074065
3.2802 49.9025453615114
3.3002 49.9029887896392
3.3202 49.9034368728588
3.3402 49.9038892978541
3.3602 49.9043457568985
3.3802 49.904805947854
3.4002 49.905269574192
3.4202 49.9057363450302
3.4402 49.9062059751836
3.4602 49.9066781852237
3.4802 49.9071527015431
3.5002 49.9076292564229
3.5202 49.9081075880985
3.5402 49.9085874408225
3.5602 49.9090685649213
3.5802 49.9095507168442
3.6002 49.9100336592035
3.6202 49.9105171608034
3.6402 49.9110009966581
3.6602 49.9114849479974
3.6802 49.9119688022608
3.7002 49.9124523530784
3.7202 49.9129354002401
3.7402 49.9134177496532
3.7602 49.9138992132892
3.7802 49.9143796091192
3.8002 49.914858761041
3.8202 49.9153364987969
3.8402 49.9158126578841
3.8602 49.9162870794586
3.8802 49.9167596102337
3.9002 49.9172301023736
3.9202 49.9176984133839
3.9402 49.9181644059997
3.9602 49.9186279480715
3.9802 49.9190889124512
4.0002 49.919547176877
4.0202 49.92000262386
4.0402 49.9204551405719
4.0602 49.9209046187338
4.0802 49.9213509545078
4.1002 49.9217940483917
4.1202 49.9222338051152
4.1402 49.9226701335405
4.1602 49.9231029465652
4.1802 49.9235321610292
4.2002 49.9239576976237
4.2202 49.9243794808047
4.2402 49.9247974387085
4.2602 49.9252115030711
4.2802 49.9256216091496
4.3002 49.9260276956466
4.3202 49.9264297046371
4.34019999999999 49.9268275814973
4.36019999999999 49.9272212748357
4.38019999999999 49.927610736426
4.40019999999999 49.9279959211409
4.42019999999999 49.9283767868884
4.44019999999999 49.9287532945482
4.46019999999999 49.9291254079094
4.48019999999999 49.9294930936099
4.50019999999999 49.9298563210747
4.52019999999999 49.9302150624563
4.54019999999999 49.9305692925751
4.56019999999999 49.9309189888599
4.58019999999999 49.9312641312885
4.60019999999999 49.9316047023292
4.62019999999999 49.9319406868823
4.64019999999999 49.9322720722209
4.66019999999999 49.932598847933
4.68019999999999 49.9329210058635
4.70019999999999 49.9332385400556
4.72019999999999 49.9335514466932
4.74019999999999 49.9338597240434
4.76019999999999 49.9341633723993
4.78019999999999 49.9344623940226
4.80019999999999 49.9347567930875
4.82019999999998 49.9350465756241
4.84019999999998 49.935331749463
4.86019999999998 49.9356123241801
4.88019999999998 49.935888311042
4.90019999999998 49.9361597229521
4.92019999999998 49.9364265743975
4.94019999999998 49.9366888813964
4.96019999999998 49.9369466614465
4.98019999999998 49.9371999334741
5.00019999999998 49.9374487177839
5.02019999999998 49.9376930360101
5.04019999999998 49.9379329110678
5.06019999999998 49.938168367106
5.08019999999998 49.9383994294605
5.10019999999998 49.9386261246091
5.12019999999998 49.9388484801265
5.14019999999998 49.9390665246406
5.16019999999998 49.9392802874703
5.18019999999998 49.9394897993372
5.20019999999998 49.93969509191
5.22019999999998 49.9398961976801
5.24019999999998 49.9400931499409
5.26019999999998 49.940285982777
5.28019999999997 49.9404747310408
5.30019999999997 49.9406594303203
5.32019999999997 49.9408401169046
5.34019999999997 49.941016827748
5.36019999999997 49.9411896004358
5.38019999999997 49.9413584731504
5.40019999999997 49.9415234846391
5.42019999999997 49.9416846741813
5.44019999999997 49.9418420815577
5.46019999999997 49.9419957470193
5.48019999999997 49.9421457112576
5.50019999999997 49.9422920153754
5.52019999999997 49.9424347008577
5.54019999999997 49.9425738095441
5.56019999999997 49.9427093836011
5.58019999999997 49.9428414654953
5.60019999999997 49.9429700979675
5.62019999999997 49.9430953240069
5.64019999999997 49.943217186826
5.66019999999997 49.9433357298364
5.68019999999997 49.9434509966247
5.70019999999997 49.9435630309298
5.72019999999997 49.9436718766194
5.74019999999997 49.9437775776687
5.76019999999996 49.9438801781382
5.78019999999996 49.943979722153
5.80019999999996 49.9440762538823
5.82019999999996 49.9441698175194
5.84019999999996 49.9442604572625
5.86019999999996 49.9443482172956
5.88019999999996 49.9444331417703
5.90019999999996 49.9445152747884
5.92019999999996 49.9445946603837
5.94019999999996 49.9446713425064
5.96019999999996 49.9447453650059
5.98019999999996 49.9448167716155
6.00019999999996 49.9448856059374
6.02019999999996 49.9449519114272
6.04019999999996 49.9450157313805
6.06019999999996 49.9450771089185
6.08019999999996 49.9451360869747
6.10019999999996 49.9451927082826
6.12019999999996 49.9452470153627
6.14019999999996 49.9452990505106
6.16019999999996 49.9453488557859
6.18019999999996 49.9453964730007
6.20019999999996 49.9454419437091
6.22019999999995 49.945485309197
6.24019999999995 49.9455266104721
6.26019999999995 49.9455658882547
6.28019999999995 49.9456031829684
6.30019999999995 49.9456385347316
6.32019999999995 49.9456719833491
6.34019999999995 49.9457035683046
6.36019999999995 49.9457333287523
6.38019999999995 49.9457613034492
6.40019999999995 49.9457875305077
6.42019999999995 49.9458120479219
6.44019999999995 49.9458348938383
6.46019999999995 49.945856105848
6.48019999999995 49.9458757210333
6.50019999999995 49.9458937760637
6.52019999999995 49.9459103072281
6.54019999999995 49.9459253504351
6.56019999999995 49.9459389412078
6.58019999999995 49.945951114679
6.60019999999995 49.9459619055872
6.62019999999995 49.9459713482732
6.64019999999995 49.9459794766772
6.66019999999995 49.9459863243353
6.68019999999995 49.9459919243773
6.70019999999994 49.945996309524
6.72019999999994 49.9459995120848
6.74019999999994 49.9460015639562
6.76019999999994 49.9460024966194
6.78019999999994 49.9460023411391
6.80019999999994 49.9460011281622
6.82019999999994 49.9459988879165
6.84019999999994 49.9459956502101
6.86019999999994 49.9459914444303
6.88019999999994 49.9459862995435
6.90019999999994 49.9459802440944
6.92019999999994 49.9459733062064
6.94019999999994 49.9459655135811
6.96019999999994 49.9459575753571
6.98019999999994 49.9459483740634
7.00019999999994 49.9459389986899
7.02019999999994 49.9459283026448
7.04019999999994 49.9459175269526
7.06019999999994 49.945905415428
7.08019999999994 49.9458933139741
7.10019999999994 49.9458798767282
7.12019999999994 49.9458665315861
7.14019999999994 49.9458518588948
7.16019999999993 49.9458373539731
7.18019999999993 49.9458215347621
7.20019999999993 49.9458059534382
7.22019999999993 49.945789074415
7.24019999999993 49.9457724983555
7.26019999999993 49.945754643586
7.28019999999993 49.9457371521695
7.30019999999993 49.9457184028836
7.32019999999993 49.9457000729333
7.34019999999993 49.9456805074491
7.36019999999993 49.9456614131242
7.38019999999993 49.9456411068367
7.40019999999993 49.9456213196082
7.42019999999993 49.9456003450118
7.44019999999993 49.9455799336783
7.46019999999993 49.9455583604079
7.48019999999993 49.9455373911318
7.50019999999993 49.9455152860118
7.52019999999993 49.9454938223609
7.54019999999993 49.9454712494589
7.56019999999993 49.9454493524486
7.58019999999993 49.9454263731286
7.60019999999993 49.9454041012615
7.62019999999993 49.9453807742377
7.64019999999992 49.9453581835402
7.66019999999992 49.9453345649282
7.68019999999992 49.9453117089839
7.70019999999992 49.9452878523519
7.72019999999992 49.9452647823347
7.74019999999992 49.9452407387534
7.76019999999992 49.9452175034593
7.78019999999992 49.9451933215513
7.80019999999992 49.9451699674323
7.82019999999992 49.9451456934221
7.84019999999992 49.9451222646226
7.86019999999992 49.9450979423868
7.88019999999992 49.9450744807823
7.90019999999992 49.945050151901
7.92019999999992 49.9450266971411
7.94019999999992 49.9450024009507
7.96019999999992 49.944978990506
7.98019999999992 49.9449547641528
8.00019999999992 49.944931433365
8.02019999999992 49.9449073118613
8.04019999999992 49.9448840939969
8.06019999999992 49.9448601102771
8.08019999999992 49.9448370365841
8.10019999999992 49.9448132215633
8.12019999999992 49.9447903213303
8.14019999999991 49.9447667062084
8.16019999999991 49.9447440080286
8.18019999999991 49.9447220561046
8.20019999999991 49.9446989842228
8.22019999999991 49.9446768039508
8.24019999999991 49.9446553736059
8.26019999999991 49.9446327295149
8.28019999999991 49.9446110181403
8.30019999999991 49.9445900712127
8.32019999999991 49.9445678720887
8.34019999999991 49.9445466280896
8.36019999999991 49.9445261565154
8.38019999999991 49.9445044274371
8.40019999999991 49.9444836638386
8.42019999999991 49.944463675738
8.44019999999991 49.9444424448058
8.46019999999991 49.9444221813341
8.48019999999991 49.9444026925628
8.50019999999991 49.9443819878009
8.52019999999991 49.9443622465004
8.54019999999991 49.9443432759755
8.56019999999991 49.9443231236863
8.58019999999991 49.944303926393
8.60019999999991 49.9442854933218
8.6201999999999 49.9442659171779
8.6401999999999 49.9442472840706
8.6601999999999 49.9442294063403
8.6801999999999 49.9442104269272
8.7001999999999 49.9441923757521
8.7201999999999 49.9441750690741
8.7401999999999 49.9441567037176
8.7601999999999 49.9441392494384
8.7801999999999 49.9441225269647
8.8001999999999 49.9441063802344
8.8201999999999 49.94408896763
8.8401999999999 49.944072443005
8.8601999999999 49.9440566327478
8.8801999999999 49.9440413786761
8.9001999999999 49.9440248329793
8.9201999999999 49.9440091755455
8.9401999999999 49.943994221659
8.9601999999999 49.9439798088673
8.9801999999999 49.9439641181307
9.0001999999999 49.9439493021934
9.0201999999999 49.9439351738857
9.0401999999999 49.9439215713454
9.0601999999999 49.9439067279303
9.08019999999989 49.9438927369288
9.10019999999989 49.9438794138856
9.12019999999989 49.9438666005204
9.14019999999989 49.9438525972803
9.16019999999989 49.9438394183355
9.18019999999989 49.9438268850141
9.20019999999989 49.9438148444406
9.22019999999989 49.9438032570212
9.24019999999989 49.9437903664012
9.26019999999989 49.9437782640012
9.28019999999989 49.9437667781053
9.30019999999989 49.9437557584837
9.32019999999989 49.9437451685976
9.34019999999989 49.9437332980723
9.36019999999989 49.9437221926882
9.38019999999989 49.9437116798283
9.40019999999989 49.9437016111571
9.42019999999989 49.9436919511608
9.44019999999989 49.943681062013
9.46019999999989 49.9436709040289
9.48019999999989 49.9436613106003
9.50019999999989 49.9436521390487
9.52019999999989 49.9436433551617
9.54019999999988 49.9436349416126
9.56019999999988 49.9436252367108
9.58019999999988 49.9436162156899
9.60019999999988 49.9436077233765
9.62019999999988 49.9435996228047
9.64019999999988 49.9435918826251
9.66019999999988 49.9435844873362
9.68019999999988 49.9435758542445
9.70019999999988 49.9435678615043
9.72019999999988 49.9435603685017
9.74019999999988 49.9435532421062
9.76019999999988 49.9435464511239
9.78019999999988 49.9435399805695
9.80019999999988 49.9435338117961
9.82019999999988 49.9435263851258
9.84019999999988 49.9435195450714
9.86019999999988 49.9435131643537
9.88019999999988 49.9435071177184
9.90019999999988 49.943501376745
9.92019999999988 49.9434959279829
9.94019999999988 49.9434907541165
9.96019999999988 49.9434844006828
9.98019999999988 49.9434785859292
10.0001999999999 49.9434731923164
10.0201999999999 49.943468103425
10.0401999999999 49.9434632925875
10.0601999999999 49.9434587469967
10.0801999999999 49.9434544502752
10.1001999999999 49.9434503853477
10.1201999999999 49.9434451722589
10.1401999999999 49.9434404357218
10.1601999999999 49.9434360752517
10.1801999999999 49.9434319856329
10.2001999999999 49.9434281431563
10.2201999999999 49.9434245363427
10.2401999999999 49.9434211501643
10.2601999999999 49.9434179688536
10.2801999999999 49.9434149782122
10.3001999999999 49.9434108922132
10.3201999999999 49.9434072199101
10.3401999999999 49.9434038776251
10.3601999999999 49.9434007718606
10.3801999999999 49.943397881698
10.4001999999999 49.9433951967779
10.4201999999999 49.9433927033095
10.4401999999999 49.9433903867716
10.4601999999999 49.9433882340653
10.4801999999999 49.9433862339059
10.5001999999999 49.9433832163582
10.5201999999999 49.9433805455966
10.5401999999999 49.9433781571686
10.5601999999999 49.943375971055
10.5801999999999 49.9433739691164
10.6001999999999 49.9433721418718
10.6201999999999 49.9433704766568
10.6401999999999 49.943368960169
10.6601999999999 49.9433675804149
10.6801999999999 49.9433663270691
10.7001999999999 49.9433651913326
10.7201999999999 49.943364165743
10.7401999999999 49.9433622028669
10.7601999999999 49.9433605114913
10.7801999999999 49.9433590513343
10.8001999999999 49.9433577582583
10.8201999999999 49.9433566173559
10.8401999999999 49.9433556200338
10.8601999999999 49.9433547547231
10.8801999999999 49.9433540092975
10.9001999999999 49.9433533728078
10.9201999999999 49.9433528358127
10.9401999999999 49.9433523902708
10.9601999999999 49.9433520293847
10.9801999999999 49.9433517474555
11.0001999999999 49.9433515397412
11.0201999999999 49.9433514023159
11.0401999999999 49.9433504318475
11.0601999999999 49.9433496498592
11.0801999999999 49.9433490461708
11.1001999999999 49.9433485755613
11.1201999999999 49.943348226286
11.1401999999999 49.9433479900476
11.1601999999999 49.9433478559122
11.1801999999999 49.9433478125904
11.2001999999998 49.9433478499095
11.2201999999998 49.9433479591035
11.2401999999998 49.9433481327344
11.2601999999998 49.9433483645664
11.2801999999998 49.9433486494423
11.3001999999998 49.9433489831565
11.3201999999998 49.9433493623228
11.3401999999998 49.9433497842421
11.3601999999998 49.9433502467729
11.3801999999998 49.9433507482116
11.4001999999998 49.9433505680377
11.4201999999998 49.9433504888551
11.4401999999998 49.9433505348418
11.4601999999998 49.9433506826954
11.4801999999998 49.9433509237051
11.5001999999998 49.943351249365
11.5201999999998 49.943351649135
11.5401999999998 49.9433521124949
11.5601999999998 49.9433526300598
11.5801999999998 49.9433531937928
11.6001999999998 49.943353796941
11.6201999999998 49.9433544339303
11.6401999999998 49.9433551002532
11.6601999999998 49.9433557923483
11.6801999999998 49.9433565074726
11.7001999999998 49.9433572435691
11.7201999999998 49.9433579991383
11.7401999999998 49.9433587731166
11.7601999999998 49.943359564767
11.7801999999998 49.9433603735832
11.8001999999998 49.943361199209
11.8201999999998 49.9433620413736
11.8401999999998 49.9433628998394
11.8601999999998 49.9433637743645
11.8801999999998 49.9433641579469
11.9001999999998 49.9433645508708
11.9201999999998 49.9433650174832
11.9401999999998 49.9433655596548
11.9601999999998 49.9433661715267
11.9801999999998 49.943366843696
12.0001999999998 49.9433675655332
12.0201999999998 49.9433683269639
12.0401999999998 49.9433691191514
12.0601999999998 49.9433699346063
12.0801999999998 49.9433707671286
12.1001999999998 49.9433716117148
12.1201999999998 49.9433724644503
12.1401999999998 49.9433733223886
12.1601999999998 49.9433741834195
12.1801999999998 49.9433750461328
12.2001999999998 49.9433759096845
12.2201999999998 49.94337677367
12.2401999999998 49.9433776380095
12.2601999999998 49.9433785028483
12.2801999999998 49.9433793684723
12.3001999999998 49.9433802352397
12.3201999999998 49.9433811035275
12.3401999999998 49.9433819736913
12.3601999999998 49.9433828460374
12.3801999999998 49.9433837208043
12.4001999999998 49.9433845981531
12.4201999999998 49.9433854781635
12.4401999999998 49.9433863608353
12.4601999999998 49.9433872460932
12.4801999999998 49.9433881337936
12.5001999999998 49.9433890237334
12.5201999999998 49.9433896322137
12.5401999999998 49.9433901645356
12.5601999999998 49.9433907243432
12.5801999999998 49.943391338658
12.6001999999998 49.9433920043898
12.6201999999998 49.9433927112696
12.6401999999998 49.9433934487195
12.6601999999998 49.9433942073014
12.6801999999998 49.9433949789286
12.7001999999998 49.9433957568509
12.7201999999998 49.9433965355918
12.7401999999998 49.94339731086
12.7601999999998 49.9433980794424
12.7801999999998 49.9433988390808
12.8001999999998 49.9433995883376
12.8201999999998 49.943400326457
12.8401999999998 49.9434010532291
12.8601999999998 49.9434017688614
12.8801999999998 49.9434024738635
12.9001999999998 49.9434031689465
12.9201999999998 49.943403854939
12.9401999999998 49.9434045327185
12.9601999999998 49.9434052031586
12.9801999999998 49.94340586709
13.0001999999998 49.9434065252734
13.0201999999998 49.9434071783821
13.0401999999998 49.9434078269932
13.0601999999998 49.9434084715854
13.0801999999998 49.9434091125408
13.1001999999998 49.9434097501512
13.1201999999998 49.9434103846261
13.1401999999998 49.9434110161018
13.1601999999998 49.9434116446513
13.1801999999998 49.9434122702948
13.2001999999998 49.9434128930085
13.2201999999998 49.9434135127336
13.2401999999998 49.9434141293845
13.2601999999998 49.9434147428553
13.2801999999998 49.943415353026
13.3001999999998 49.9434159597673
13.3201999999998 49.9434165629451
13.3401999999998 49.943417162423
13.3601999999998 49.9434177580659
13.3801999999998 49.943418349741
13.4001999999998 49.9434189373197
13.4201999999998 49.9434195206788
13.4401999999998 49.9434200997006
13.4601999999998 49.9434206742736
13.4801999999998 49.9434212442928
13.5001999999998 49.9434218096594
13.5201999999998 49.9434223702809
13.5401999999998 49.9434229260709
13.5601999999998 49.9434234769491
13.5801999999998 49.9434240228404
13.6001999999998 49.9434244805203
13.6201999999998 49.9434247886529
13.6401999999998 49.9434250884057
13.6601999999998 49.943425430332
13.6801999999998 49.9434258140245
13.7001999999998 49.9434262284605
13.7201999999998 49.9434266631098
13.7401999999998 49.9434271090959
13.7601999999998 49.9434275589794
13.7801999999998 49.9434280066325
13.8001999999998 49.9434284471723
13.8201999999998 49.94342887688
13.8401999999998 49.9434292930958
13.8601999999998 49.9434296940958
13.8801999999998 49.9434300789573
13.9001999999998 49.9434304474193
13.9201999999998 49.9434307997453
13.9401999999998 49.9434311365952
13.9601999999998 49.9434314589088
13.9801999999998 49.943431767806
14.0001999999998 49.9434320645026
14.0201999999998 49.9434323502424
14.0401999999998 49.9434326262455
14.0601999999998 49.9434328936699
14.0801999999998 49.9434331535849
14.1001999999998 49.9434334069558
14.1201999999998 49.9434336546355
14.1401999999998 49.9434338973633
14.1601999999998 49.9434341357684
14.1801999999998 49.9434343703764
14.2001999999998 49.9434346016187
14.2201999999998 49.9434348298424
14.2401999999998 49.9434350553209
14.2601999999998 49.9434352782651
14.2801999999998 49.943435498833
14.3001999999998 49.9434357171391
14.3201999999998 49.9434359332631
14.3401999999998 49.9434361472569
14.3601999999998 49.9434363591513
14.3801999999998 49.943436568961
14.4001999999998 49.9434367766892
14.4201999999998 49.9434369823311
14.4401999999998 49.943437185877
14.4601999999998 49.9434373873137
14.4801999999998 49.943437586627
14.5001999999998 49.9434377838025
14.5201999999998 49.9434379788264
14.5401999999998 49.9434381716861
14.5601999999998 49.9434383623705
14.5801999999998 49.9434385508702
14.6001999999998 49.9434387371776
14.6201999999998 49.9434389212867
14.6401999999998 49.9434391031934
14.6601999999998 49.9434392828947
14.6801999999998 49.9434394603892
14.7001999999998 49.9434396356769
14.7201999999998 49.9434398087586
14.7401999999998 49.9434399796365
14.7601999999998 49.9434401483134
14.7801999999998 49.9434403147932
14.8001999999998 49.9434404790804
14.8201999999998 49.9434406411802
14.8401999999998 49.9434408010988
14.8601999999998 49.9434409588426
14.8801999999998 49.943441114419
14.9001999999998 49.9434412678357
14.9201999999998 49.943441419101
14.9401999999998 49.943441568224
14.9601999999998 49.9434417152142
14.9801999999998 49.9434418600814
15 49.9434420028364
15 49.9434420028364
15 49.9434420028364
};
\addlegendentry{Algorithm 1}
\end{axis}

\end{tikzpicture}


\end{document}

==> images/_illust.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\tikzstyle{comment} = [rectangle, inner sep= 10pt, text width=6cm, node distance=0.25cm]
\begin{document}

\begin{tikzpicture}

% Include the image in a node
\node [
	above right,
	inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\textwidth]{images/chap6/dec_illustration.pdf}};

% Create scope with normalized axes
\begin{scope}[
	x={($0.1*(image.south east)$)},
	y={($0.1*(image.north west)$)}]

% Grid
% 	\draw[lightgray,step=1] (image.south west) grid (image.north east);

% Axes' labels
% 	\foreach \x in {0,1,...,9} { \node [below] at (\x,0) {\x}; }
% 	\foreach \y in {0,1,...,9} { \node [left] at (0,\y) {\y};}
	
% Other labels	
    \node[rectangle,fill=none] at (5,9){\footnotesize {Feasible} };
    \node[rectangle,fill=none] at (5,8.5){\footnotesize {region} };
    \node[rectangle,fill=none] at (7,6.2){\footnotesize {Infeasible point} };
     \node[rectangle,fill=none] at (2,9.2){\footnotesize \textbf{{Relaxed MINLP}} };
    \node[rectangle,fill=none] at (1.95,5){\footnotesize {\textbf{Cutting planes}} };
    \node[rectangle,fill=none] at (7.55,5){\footnotesize {\textbf{Branching}} };
    \node[rectangle,fill=none] at (3.5,1.7){\footnotesize {Cut  } };
    \node[rectangle,fill=none] at (4.2,1.3){\footnotesize { (separating hyperplane) } };
    \node[rectangle,fill=none] at (7.0,1.1){\footnotesize { sub-problem  } };
    \node[rectangle,fill=none] at (7.0,0.7){\footnotesize { 1 } };
    \node[rectangle,fill=none] at (9.3,0.9){\footnotesize { sub-problem } };
    \node[rectangle,fill=none] at (9.3,0.6){\footnotesize { 2 } };
    \node[rectangle,fill=none] at (5,9){\footnotesize {Feasible} };
    
\end{scope}

\end{tikzpicture}

\end{document}

==> images/_nadir.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.96,0,0.63}
\definecolor{color1}{rgb}{0.0, 1, 0.94}%{0.0, 0.98, 0.6}%

\begin{axis}[
footnotesize,
width=6cm,
height=4.0cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={Base , A0,A1,A2},
y grid style={white!69.0196078431373!black},
ymin=48.6, ymax=49.983850035,
ylabel={ $f^{\mathrm{min}}$ [Hz]},
ytick style={color=black}
]
\addplot [red, densely dashdotted, forget plot]
table {%
0 49.4
4.5 49.4
};
\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
0.955479650475337 49.815
0.987262727276131 49.815
1.00320116227775 49.815
1.07841451513459 49.815
1.06886407005278 49.745
0.992749958158717 49.42
0.986831367001872 49.45
0.995981478923253 49.385
0.984828203105611 49.325
1.00382553010614 49.5
1.01821842960137 49.525
1.00702964607899 49.65
1.00990394562545 49.505
0.978869739812301 49.5
1.0323482035497 49.215
1.01507382142157 49.125
1.02440327887627 48.91
0.949693691714705 48.865
1.04696466858279 48.89
0.983340723871105 48.905
1.0334827683171 49.585
0.989830534812754 49.815
1.00116489711188 49.815
0.918398814550949 49.815
0.966006636054825 49.815
1.04563178999067 49.815
0.967804359891909 49.815
1.01719895393078 49.815
0.972137823518477 49.815
0.989913347202582 49.755
1.03295111242617 49.625
1.04098085006524 49.595
1.02340566466565 49.525
0.978784934269941 49.515
0.955164802702018 49.6
0.896099564963534 49.62
1.08063273395008 49.64
0.968188437922955 49.57
1.01948669656494 49.49
0.946621218491889 49.4
1.05865866153532 49.28
0.939947967682614 49.17
0.969823164526115 49.23
0.900792409724974 49.265
1.02422216274539 49.44
1.03884403691339 49.725
0.932192345844457 49.815
1.01835638777804 49.815
0.982370219353812 49.745
1.01934386271043 49.745
0.934236384093676 49.745
1.03596406686323 49.8
1.02398173341182 49.745
0.996135118458968 49.395
0.992856723080289 49.435
0.974251048779015 49.3
0.966186240509858 49.085
1.0420433382387 49.12
1.04028057726683 49.115
0.988783878307285 49.03
1.04890227793935 49.11
1.00830364311047 48.995
1.05160537242157 48.815
0.972424311934596 48.775
1.03577261586989 48.81
0.931657340002948 48.855
1.02667064624836 48.89
1.06366343107494 48.67
1.05060266008938 49.5
0.939857422792992 49.815
1.07132200807936 49.745
0.939491778646523 49.745
0.951083589257171 49.815
0.960122873356055 49.815
0.968363032244451 49.815
0.938558964262535 49.815
0.983702715220433 49.815
1.02653773639882 49.78
1.06174971559782 49.705
0.97954279488872 49.665
1.00878927418433 49.765
0.970047375861831 49.89
0.926636628226756 49.935
1.05717953612906 49.855
1.01226458213077 49.84
0.941317721479889 49.91
0.930340225584678 49.93
1.01453565086131 49.695
0.937356570161879 49.445
1.07958449296819 49.235
1.00115729675896 49.375
1.01030343934246 49.405
1.12644180793025 49.545
1.01392138646058 49.755
1.0031130449438 49.815
1.0279634946717 49.815
};
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
1.96592821449318 49.81333714
1.97813679818301 49.8135353
1.99498291801074 49.8135353
1.97158873942879 49.8135353
2.0002196218642 49.8135353
1.99514654534062 49.68201615
2.00541509011289 49.68358317
2.05056587998358 49.68677596
2.00529270484882 49.83752087
2.00990105874873 49.71131751
2.01987566431699 49.68766309
2.06936615615953 49.68459509
1.99787673086066 49.68710959
2.01848545331655 49.68299323
1.96991531956522 49.7398928
1.96002423188336 49.9179943
2.00584789221822 49.68312067
1.91929687316561 49.68185498
2.00292444528283 49.68185498
1.95789029506341 49.68185498
2.02068816905288 49.68640206
1.97724001356553 49.81274268
2.03436849314551 49.81313899
1.96227855966804 49.81333714
2.07660294972457 49.81452608
1.95516034692812 49.81452608
1.91544438355132 49.81452608
2.09526912023185 49.81452608
1.98805758628864 49.81452608
1.98297329426692 49.75547562
2.02200872004261 49.6874872
2.03261454431067 49.68794887
1.95538223417933 49.69699793
1.9684794822051 49.85823961
1.98627177451152 49.92088203
2.05073783359103 49.84928757
2.03284292927931 49.78296542
2.04233368986156 49.90693864
1.95404884852242 49.96023809
1.99373333622028 49.78271082
1.95729480066775 49.6849953
2.00863867567825 49.68185498
2.02689182018652 49.68185498
2.01563140158184 49.68185498
2.0334470117291 49.68250176
1.99982426164171 49.72436514
1.96401780390769 49.81452608
2.00890193765111 49.81452608
2.0159457947721 49.74407487
2.05068951609688 49.78861641
1.97588819463399 49.74407487
2.08466327211076 49.8135353
2.0163709114091 49.8135353
1.98303300317874 49.68185498
1.98823481907372 49.68321116
2.02550479963938 49.68290462
1.93485149858196 49.68185498
2.01664832889678 49.68602664
1.95872066359753 49.68612295
1.96920552050659 49.68185498
2.02779374467104 49.68453484
2.05398984833465 49.68718325
2.01533524564595 49.68185498
2.00506272798955 49.68185498
2.04798660322229 49.68185498
1.99523765758964 49.68185498
1.97864467932664 49.68185498
1.95890147089123 49.68185498
2.03268003948759 49.68845295
2.0458431279252 49.81254452
1.98846930018291 49.81274268
1.99732125607959 49.74353092
1.97957222647463 49.81611133
2.0723063381438 49.81611133
1.98864243287627 49.81611133
1.98987418705928 49.81611133
2.07694036115007 49.81611133
2.01022392061252 49.78019454
1.98530259188476 49.71662341
1.97019001119685 49.76611738
1.9830956218452 49.86434757
1.9666770190105 49.68276149
2.0306834620442 49.68185498
1.97077150511927 49.68185498
2.01927065698313 49.68185498
2.00104248220575 49.68185498
2.0049534864571 49.68185498
2.03726491627554 49.68575352
1.95082728144635 49.91221876
2.09275807323874 49.68185498
2.06067809514434 49.68185498
1.90246228133436 49.68185498
2.00705776270444 49.68532667
1.96390059200032 49.75428669
1.98257832323206 49.81591317
1.91363163457101 49.81611133
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
2.99240452290813 49.85342781
3.00621722227061 49.8535834
3.01064808283865 49.8535834
2.96096207948077 49.8535834
3.00528480240316 49.8535834
2.98028894535434 49.66733729
3.05060324466886 49.66733729
2.9684335115251 49.68552078
2.9750770371589 49.87241745
2.99067519427764 49.84886366
2.94809246260872 49.66733729
3.05996818814343 49.66733729
3.0512908038213 49.66733729
3.01621877588157 49.66733729
2.96205273744245 49.78558899
2.9476753078538 49.93560714
3.0211138679175 49.66733729
3.00715821896948 49.66733729
3.02909468641866 49.66733729
2.97697360725658 49.66733729
2.98266682959361 49.67464707
3.03629906781052 49.85296102
2.99412896280502 49.85327221
3.04805871612838 49.85342781
3.039449652872 49.85436139
3.05177706427392 49.85436139
3.02578836602505 49.85436139
2.98790124954098 49.85436139
2.97501563677628 49.85436139
2.93788164697393 49.80799354
2.97014332945642 49.70620533
3.00124155607617 49.71963176
3.02216783625695 49.76207544
2.98072425876374 49.88868631
2.94101543670259 49.93787465
3.02522163041475 49.88165695
2.97407304085758 49.8295792
3.11531193291849 49.92692597
3.10159345386596 49.96877799
2.98654607940769 49.82937928
3.01818958240244 49.66733729
3.02113568617145 49.66733729
3.04119277280781 49.66733729
3.00414084308219 49.66733729
3.07460583862041 49.66733729
3.05295924187372 49.78356484
2.98605994701203 49.85436139
3.03321729989615 49.85436139
3.05621045581344 49.79904139
2.94098525619427 49.8535834
3.01535549882023 49.79904139
2.99822272682024 49.8535834
2.98199604691133 49.79904139
2.978897174767 49.66733729
2.94887163545343 49.66733729
2.99910916407917 49.66733729
3.04446389576798 49.66733729
2.96852879763794 49.66733729
2.95382322629489 49.67497042
2.99947447401978 49.66733729
2.98591881473835 49.83507542
2.99961948222448 49.69736576
2.99222346149596 49.66733729
3.02102054186664 49.66733729
3.01022708746345 49.66733729
2.98091447553072 49.66733729
2.93615438742979 49.66733729
2.99340828802964 49.66733729
2.97816663419364 49.67251818
3.04245093776501 49.85280542
2.99196026304905 49.85296102
2.99469002833438 49.79861427
2.97397400769469 49.85560616
2.96752417365258 49.85560616
3.02297774466966 49.85560616
3.00421859472348 49.85560616
3.00332947809541 49.85560616
2.97015053812124 49.82740344
2.98823566310855 49.77748584
2.97511606273583 49.8163497
2.98637685336498 49.89348243
3.02537663494265 49.66733729
3.06452041420309 49.66733729
3.02322063191246 49.66733729
2.99229619058399 49.66733729
2.94456700911669 49.66733729
3.02752813206225 49.66733729
3.04354701875969 49.66733729
2.9936647074464 49.93107205
3.04100343166953 49.66733729
2.99493510495521 49.66733729
3.04209131404633 49.66733729
3.02097640420522 49.66733729
2.92955271767974 49.80705996
2.99238453863348 49.85545057
2.97036280370289 49.85560616
};
\addplot [draw=green!50!black, fill=green!50!black, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
4.00811547989284 49.85342781
3.99301638890879 49.8535834
3.97430556209267 49.8535834
3.93911345216357 49.8535834
4.03027888900658 49.8535834
3.96625590752929 49.66733729
4.08745470124099 49.66733729
3.96654887476427 49.68552078
4.06252611310327 49.87241745
4.01340766894585 49.84886366
4.00746179617904 49.66733729
4.05643166304835 49.66733729
3.89114638315302 49.66733729
4.01851831129498 49.66733729
3.99777224631309 49.78558899
4.00965610357177 49.93560714
4.00869688025861 49.66733729
3.98644345553967 49.66733729
4.01813771158369 49.66733729
3.96071785894882 49.66733729
3.95114564750283 49.67464707
4.04086789808872 49.85296102
3.99180353788641 49.85327221
3.94748189913387 49.85342781
3.93651608156397 49.85436139
3.99659734896716 49.85436139
3.98375027506846 49.85436139
3.97370735816952 49.85436139
3.98026667750078 49.85436139
4.0272926993822 49.80799354
3.97844316206242 49.70620533
3.99456806550549 49.71963176
4.02073232627892 49.76207544
3.92446225170826 49.88868631
3.97456161581888 49.93787465
3.9862434521267 49.88165695
4.04258120710791 49.8295792
4.0074172518534 49.92692597
3.94316238903527 49.96877799
3.96944199629351 49.82937928
3.95553120050451 49.66733729
3.97308691154748 49.66733729
4.00295430144639 49.66733729
4.00639747729971 49.66733729
4.01096181746724 49.66733729
3.98572835241933 49.78356484
3.95376422957644 49.85436139
4.02824754546424 49.85436139
3.99220588321258 49.8535834
3.97383657624662 49.80629385
3.98538446873786 49.8535834
3.94165836839976 49.8535834
3.96198092672348 49.79904139
3.97195382344156 49.66733729
4.00951726617786 49.66733729
4.06452971492592 49.66733729
4.01975735787946 49.66733729
4.04704433512228 49.66733729
4.0431240203059 49.72278163
3.94361925542593 49.66733729
4.01672247674092 49.83507542
4.01884965813707 49.69736576
3.99055453606297 49.66733729
3.93786107316649 49.66733729
3.96811659214352 49.66733729
3.99785500839319 49.66733729
3.98859170664996 49.66733729
3.98115138484255 49.66733729
4.00846258806843 49.67251818
3.97283099857208 49.7979736
3.91518099807524 49.79818716
3.9556121871237 49.79861427
4.03563325408759 49.85560616
4.00402736663525 49.85560616
4.0473377169752 49.85560616
3.98543978872257 49.85560616
4.07086023001714 49.85560616
4.04668023635514 49.82740344
4.02428730795568 49.77748584
4.04040554811499 49.8163497
3.97556727945253 49.89348243
3.98357814917116 49.66733729
3.97877356337268 49.66733729
4.00641709619848 49.66733729
3.98178124738687 49.66733729
3.95684348218021 49.66733729
3.98140072955957 49.66733729
4.07672078527505 49.66733729
4.06624581964974 49.93107205
3.97800105669326 49.66733729
4.06558026280545 49.66733729
4.05539731359088 49.66733729
3.99161786561961 49.66733729
4.01761472784789 49.80705996
4.02599386655529 49.85545057
4.04068122415263 49.85560616
};
\addplot [black]
table {%
0.775 49.31875
1.225 49.31875
1.225 49.815
0.775 49.815
0.775 49.31875
};
\addplot [black]
table {%
1 49.31875
1 48.67
};
\addplot [black]
table {%
1 49.815
1 49.935
};
\addplot [black]
table {%
0.8875 48.67
1.1125 48.67
};
\addplot [black]
table {%
0.8875 49.935
1.1125 49.935
};
\addplot [black]
table {%
1.775 49.6823803575
2.225 49.6823803575
2.225 49.8135353
1.775 49.8135353
1.775 49.6823803575
};
\addplot [black]
table {%
2 49.6823803575
2 49.68185498
};
\addplot [black]
table {%
2 49.8135353
2 49.96023809
};
\addplot [black]
table {%
1.8875 49.68185498
2.1125 49.68185498
};
\addplot [black]
table {%
1.8875 49.96023809
2.1125 49.96023809
};
\addplot [black]
table {%
2.775 49.66733729
3.225 49.66733729
3.225 49.8535834
2.775 49.8535834
2.775 49.66733729
};
\addplot [black]
table {%
3 49.66733729
3 49.66733729
};
\addplot [black]
table {%
3 49.8535834
3 49.96877799
};
\addplot [black]
table {%
2.8875 49.66733729
3.1125 49.66733729
};
\addplot [black]
table {%
2.8875 49.96877799
3.1125 49.96877799
};
\addplot [black]
table {%
3.775 49.66733729
4.225 49.66733729
4.225 49.8535834
3.775 49.8535834
3.775 49.66733729
};
\addplot [black]
table {%
4 49.66733729
4 49.66733729
};
\addplot [black]
table {%
4 49.8535834
4 49.96877799
};
\addplot [black]
table {%
3.8875 49.66733729
4.1125 49.66733729
};
\addplot [black]
table {%
3.8875 49.96877799
4.1125 49.96877799
};
\addplot [color1]
table {%
0.775 49.61
1.225 49.61
};
\addplot [color1]
table {%
1.775 49.71397046
2.225 49.71397046
};
\addplot [color1]
table {%
2.775 49.784576915
3.225 49.784576915
};
\addplot [color1]
table {%
3.775 49.784576915
4.225 49.784576915
};
\end{axis}

\end{tikzpicture}

\end{document}
49.784576915

==> images/_nadir2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.96,0,0.63}
\definecolor{color1}{rgb}{0.0, 1, 0.94}%{0.0, 0.98, 0.6}%

\begin{axis}[
footnotesize,
width=6cm,
height=4.0cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={Base , A0,A1,A2},
y grid style={white!69.0196078431373!black},
ymin=48.39, ymax=50.04,
ylabel={ $f^{\mathrm{min}}$ [Hz]},
ytick style={color=black}
]
\addplot [red, densely dashdotted, forget plot]
table {%
0 49.4
4.5 49.4
};
\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
1.00634840351264 49.785
0.993681112585631 49.785
0.958964882783863 49.785
0.994931660350683 49.785
1.06018911301849 49.705
0.965939849472632 49.33
1.05218531371652 49.36
1.02494639678011 49.285
1.02527543520593 49.22
0.929047051328979 49.205
1.06732906406415 49.545
0.969186174189763 49.595
1.02079015234037 49.545
1.11218351863995 49.425
1.04020846075856 49.09
1.03064460263383 48.985
0.989581879222489 48.74
1.03045748790885 48.69
0.991920171848699 48.715
0.981107843827951 48.735
1.01879387064522 49.52
1.05701648800336 49.785
0.97255829396384 49.785
0.994097570382781 49.785
1.02043173796047 49.785
1.06412043073128 49.785
1.01818469361044 49.785
1.02878931476745 49.785
1.01668357463816 49.785
1.12010873599443 49.715
1.0273038235892 49.565
0.952229147267318 49.535
1.00899015298019 49.455
0.980262448154704 49.44
1.02261556833824 49.54
0.997028779962867 49.565
1.01231614596677 49.585
1.02276121052084 49.5
1.04945475317157 49.41
0.99714418483158 49.305
1.05473119415537 49.17
1.04432268282521 49.04
1.02349293495479 49.11
0.992556775710292 49.145
0.921822003517798 49.355
0.980927967296606 49.68
0.935169344548475 49.785
1.06362866319987 49.785
1.0134268492458 49.785
0.99665398112788 49.73
0.983941283384811 49.705
1.022260887492 49.785
0.989167006231166 49.705
1.00306806918232 49.04
0.981126865380325 49.345
0.940724541235369 49.19
1.06014764345556 48.94
1.03056341617541 48.985
0.947333950312624 48.975
0.946548889404684 48.87
1.00169113121621 48.97
1.02272509110944 48.835
1.02551121020425 48.63
0.959527411465312 48.585
0.949109598695199 48.625
0.988120817959993 48.675
1.00679717270334 48.715
0.990504441400401 48.465
1.00711076644138 49.495
1.01884060983162 49.785
0.964231119956153 49.785
1.01612597600716 49.705
1.01561888018478 49.785
0.973113571293404 49.785
0.942742051370771 49.785
0.977911061163055 49.785
0.932081665122978 49.785
0.904448327663657 49.745
0.973049118686946 49.66
0.990176674604116 49.615
1.00562887561635 49.73
1.00709280719037 49.87
1.01892613263173 49.925
0.999606593744734 49.835
1.08671415996438 49.815
1.03870564802117 49.9
1.03938421609543 49.915
1.01949582424821 49.645
1.02247017215501 49.36
0.907543805203118 49.115
0.978582102512717 49.28
0.947494303826651 49.31
1.00391903865814 49.475
0.998691948472972 49.715
1.04050496214245 49.785
0.958350204970859 49.785
};
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
1.9485755235602 49.845
1.98945934520043 49.845
2.08108167116939 49.845
1.96228365774013 49.845
1.97822625432653 49.845
2.06894854508158 49.74
1.97180131529624 49.74
1.96866602318004 49.74
1.95751575355255 49.865
2.01264029981931 49.76
2.046579086071 49.74
1.98198364939261 49.74
2.01785031637756 49.74
2.01153431332781 49.74
1.87775979649925 49.785
2.0187636737361 49.93
2.05301794642543 49.74
2.02277576458645 49.74
1.98377173876638 49.74
1.98285361240874 49.74
2.02531903335706 49.74
2.062182286837 49.845
1.99176727117071 49.845
1.94954698263244 49.845
1.88668088798296 49.845
1.96951404427195 49.845
2.09673143088653 49.845
2.00965178834061 49.845
1.95409411272456 49.845
1.99365400782809 49.8
2.02852886684793 49.74
2.05205676112426 49.745
2.008028489876 49.75
1.97504299664079 49.885
2.00504007559158 49.935
2.07255508531158 49.875
2.0351060805782 49.82
1.97275070295709 49.925
2.00680421698212 49.965
1.98571603072821 49.82
2.03138240432681 49.74
2.00013026781064 49.74
2.07293846703816 49.74
1.92189285195342 49.74
1.97802928033177 49.74
2.01875943860008 49.77
1.93518284757951 49.845
1.98723686201243 49.845
1.96613947002136 49.845
1.9963277456074 49.795
1.97317397214335 49.79
1.98080765084208 49.845
1.90598196543791 49.845
1.96478155728839 49.74
2.01130357333601 49.74
2.07309819890072 49.74
2.00673788320014 49.74
1.98896828484143 49.74
2.02612140368194 49.745
1.9209497195324 49.74
2.00684369754607 49.825
1.98420670455978 49.74
1.96765369398531 49.74
2.00108579493383 49.74
1.9511843651697 49.74
1.97402729968883 49.74
1.98017659340967 49.74
1.97804682663322 49.74
2.05499502986217 49.745
2.04956149222766 49.785
2.00321759699916 49.785
2.01589591487216 49.79
2.02915759728641 49.85
2.04642294327222 49.85
1.99587453494514 49.85
1.99810720203185 49.85
2.03480397983215 49.85
1.94467618432063 49.82
2.06773693699933 49.765
1.9641350972038 49.805
2.0331647402617 49.89
1.87686159601407 49.74
2.00827212895695 49.74
2.01331835322561 49.735
1.9802318366767 49.735
1.99430469742637 49.735
2.03035874302408 49.74
1.98102589210856 49.74
2.03410922080499 49.925
1.97993177182777 49.74
1.95813092148529 49.74
1.99493628285419 49.74
2.00461682960559 49.74
2.03462470466101 49.795
1.93079762676523 49.85
1.9892971339921 49.85
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
3.01218838320778 49.795
3.05560862227063 49.795
3.02618936288496 49.795
3.02159687028012 49.795
2.98960440645871 49.795
2.96393372506595 49.52
2.99199596561277 49.52
2.90736004449576 49.555
3.01819148471582 49.82
2.88190036645189 49.82
3.04119116111186 49.52
2.98923286273776 49.52
3.00339457925255 49.52
2.91248542495323 49.525
3.04397647175715 49.695
3.00049523986505 49.91
2.99058557717741 49.52
2.97304490219348 49.52
2.99386866025645 49.52
3.03944986082228 49.52
3.03892285816077 49.54
3.04289937761192 49.79
3.08421335298735 49.79
2.99378422458311 49.795
2.93650885907551 49.795
3.01134248852901 49.795
3.02928217107263 49.795
2.9673700328858 49.795
2.96551019163056 49.795
3.00335002785228 49.73
3.02850963844705 49.585
2.99479357201048 49.605
3.07957642318644 49.665
2.9491889115387 49.84
3.02950943665612 49.91
2.94701531793892 49.835
3.00868152280201 49.76
2.97508518281532 49.895
2.96239117593339 49.955
3.00099272993802 49.76
2.96017920435289 49.52
2.97190287274447 49.52
3.04274459834429 49.52
3.00441966042751 49.52
2.93053625388727 49.52
2.9918624978902 49.695
2.99392461728662 49.795
3.01279392587488 49.795
2.99824526153857 49.715
2.92477799181021 49.715
2.97779688304152 49.715
3.01822682542596 49.725
3.02510254798157 49.715
3.04513131745697 49.52
2.96815413519691 49.52
2.97740241509535 49.52
2.99766094981436 49.52
2.998824516413 49.525
2.96187147719661 49.61
2.95878872829809 49.52
2.97591404430914 49.765
3.02545819246152 49.57
2.99689265447041 49.52
2.98223172429658 49.52
3.05404142122491 49.52
3.00421928285391 49.52
2.91396599311668 49.52
3.0405225466911 49.52
3.03594134833926 49.525
2.99546007436952 49.79
3.00039928145187 49.79
3.00140727338234 49.79
3.04387085754632 49.795
3.01992428896289 49.795
2.99713890568337 49.795
3.01371800485288 49.795
3.02652072276973 49.795
2.94275386574627 49.755
2.9358430851058 49.685
2.99742790593697 49.74
3.1312406250624 49.85
2.95959888721237 49.52
2.98813940255731 49.52
2.97885116330409 49.52
3.01912266626651 49.52
2.96684911657262 49.52
2.94257428992228 49.52
3.04894604676439 49.52
2.93899476637994 49.9
3.02265812305708 49.52
2.92756088752745 49.52
2.9518734637828 49.52
2.96907189471855 49.52
3.01999889611143 49.725
3.04010273544268 49.795
2.98838464263748 49.795
};
\addplot [draw=green!50!black, fill=green!50!black, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
4.03301237297444 49.795
4.13281772957574 49.795
3.978875623281 49.795
3.9292215255613 49.795
3.97660872832598 49.795
3.97302613346475 49.52
4.01461365962012 49.52
4.06418715180235 49.555
4.03954621542285 49.82
3.91324534278871 49.82
4.02341148345551 49.52
4.02073963666702 49.52
3.97590196841515 49.52
4.03546694906185 49.525
4.08702966723172 49.695
4.01329788646482 49.91
3.97753923162286 49.52
3.9408199898401 49.52
3.99668410146487 49.52
3.99462392340882 49.52
3.97822070914276 49.54
3.90093076102293 49.79
4.03301131560219 49.79
4.01640333269726 49.795
3.96633228111929 49.795
4.03654107826897 49.795
3.88839222074173 49.795
3.98750124582402 49.795
4.05483553944596 49.795
4.00730715154131 49.73
4.0059565754714 49.585
3.99032475240158 49.605
4.05711219632292 49.665
4.05061965822205 49.84
4.06288499786007 49.91
3.98412846916859 49.835
4.02981125660021 49.76
3.90695483831608 49.895
4.06501924472365 49.955
4.01099580549302 49.76
3.9106218781449 49.52
4.00004911670691 49.52
4.05549970079821 49.52
3.95436321902083 49.52
4.05276863795752 49.52
4.02646836606293 49.695
4.03473804200074 49.795
4.02828097196138 49.795
3.98925161617127 49.715
4.03850041772051 49.795
4.07491510916399 49.725
3.99541471841349 49.795
4.01357394117717 49.795
4.01874666174718 49.52
3.96493737242329 49.52
3.97901700648898 49.52
4.03829094542704 49.52
4.03435831858407 49.525
4.0220487522433 49.61
4.01278182510516 49.52
4.00835248223253 49.765
4.01009822797047 49.57
3.94877246158496 49.52
4.01699984279049 49.52
3.99805236251284 49.52
4.02220606632568 49.52
4.00513281708748 49.52
4.04382360532697 49.52
3.99568321297102 49.525
3.93351411445199 49.715
3.95766355526605 49.715
3.99187541669856 49.715
3.94822173739157 49.795
3.98936809058891 49.795
4.04282929493602 49.795
4.08489620815839 49.795
4.00401385204041 49.795
3.9305978205816 49.755
3.99479738846738 49.685
4.02350676719786 49.74
3.96339848997564 49.85
3.98398599784804 49.52
4.01770871230559 49.52
3.89520019033377 49.52
4.00119653634768 49.52
4.02316004304371 49.52
4.00975580944773 49.52
3.92597613464637 49.52
4.04565250752757 49.9
3.97197963540635 49.52
4.03089057865032 49.52
3.97516739486865 49.52
4.02074052777875 49.52
4.04092349273773 49.725
3.95215060611851 49.795
4.04300179652755 49.795
};
\addplot [black]
table {%
0.75 49.185
1.25 49.185
1.25 49.785
0.75 49.785
0.75 49.185
};
\addplot [black]
table {%
1 49.185
1 48.465
};
\addplot [black]
table {%
1 49.785
1 49.925
};
\addplot [black]
table {%
0.875 48.465
1.125 48.465
};
\addplot [black]
table {%
0.875 49.925
1.125 49.925
};
\addplot [black]
table {%
1.75 49.74
2.25 49.74
2.25 49.845
1.75 49.845
1.75 49.74
};
\addplot [black]
table {%
2 49.74
2 49.735
};
\addplot [black]
table {%
2 49.845
2 49.965
};
\addplot [black]
table {%
1.875 49.735
2.125 49.735
};
\addplot [black]
table {%
1.875 49.965
2.125 49.965
};
\addplot [black]
table {%
2.75 49.52
3.25 49.52
3.25 49.795
2.75 49.795
2.75 49.52
};
\addplot [black]
table {%
3 49.52
3 49.52
};
\addplot [black]
table {%
3 49.795
3 49.955
};
\addplot [black]
table {%
2.875 49.52
3.125 49.52
};
\addplot [black]
table {%
2.875 49.955
3.125 49.955
};
\addplot [black]
table {%
3.75 49.52
4.25 49.52
4.25 49.795
3.75 49.795
3.75 49.52
};
\addplot [black]
table {%
4 49.52
4 49.52
};
\addplot [black]
table {%
4 49.795
4 49.955
};
\addplot [black]
table {%
3.875 49.52
4.125 49.52
};
\addplot [black]
table {%
3.875 49.955
4.125 49.955
};
\addplot [color1]
table {%
0.75 49.555
1.25 49.555
};
\addplot [color1]
table {%
1.75 49.7675
2.25 49.7675
};
\addplot [color1]
table {%
2.75 49.695
3.25 49.695
};
\addplot [color1]
table {%
3.75 49.695
4.25 49.695
};
\end{axis}

\end{tikzpicture}

\end{document}
49.784576915

==> images/_p_exc.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\definecolor{color0}{rgb}{0.96,0,0.63}
\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=2pt
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=8cm,
    height=4.0cm,
    xmin=0, xmax=96,
    %ymin=0.9, ymax=1.1,
    xtick={0,12,24,36,48,60,72,84,96},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns=5,
    %legend style={nodes={scale=0.85, transform shape}},
    grid style=dotted,
    ]
    
    \footnotesize

    \nextgroupplot[ylabel={\footnotesize $p^{\mathrm{grid}}\;[\mathrm{MWh}]$},xlabel={\footnotesize Hour}, yshift=-0.25em, ylabel shift=0.75pt,, legend to name=zelda]
   
     \addplot[
        mark=*,   
        mark size=0.5pt,
        thick,
        color=gray,
        %densely dashdotted,
        ]
        table[]{images/chap6/p_base.txt};
        \addlegendentry{\scriptsize {Base }};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=color0,
        ]
        table[]{images/chap6/p_A0.txt};
        \addlegendentry{\scriptsize {Algorithm 0}};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=blue,
        ]
        table[]{images/chap6/p_A1.txt};    
        \addlegendentry{\scriptsize {Algorithm 1}};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=green!50!black,
        ]
        table[]{images/chap6/p_A2.txt};
        \addlegendentry{\scriptsize {Algorithm 2}};
   
   
    \end{groupplot}
    
     \node[inner sep=0pt] at(2.415,2.75) {\pgfplotslegendfromname{zelda}};
    
    % \node[] at (3.25,0.725) {\scriptsize $\dot{f}_\mathrm{lim}$};
    % \node[] at (3.25,-2.25) {\scriptsize $\Delta f_\mathrm{lim}$};
    % \node[] at (3.25,-4.5) {\scriptsize $\Delta f_\mathrm{ss,lim}$};
    
\end{tikzpicture}

\end{document}

==> images/_qss.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.96,0,0.63}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.0, 1, 0.94}

\begin{axis}[
footnotesize,
width=6.0cm,
height=4cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={ Base , A0,A1,A2},
y grid style={white!69.0196078431373!black},
ymin=49.250056722, ymax=50.02,
ylabel={ $f^{\mathrm{qss}}$ [Hz]},
ytick style={color=black}
]
\scriptsize
\addplot [red, densely dashdotted, forget plot]
table {%
0 49.8
4.5 49.8
};

\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
1.04492554818949 49.9
0.994422880354142 49.9
1.02704314803176 49.9
0.990942427547521 49.9
1.05597267873479 49.86
1.01868028070654 49.69
0.988748329329758 49.705
0.993665692078196 49.67
0.991520898581943 49.635
0.984704258398525 49.73
1.00165309877831 49.745
0.956400383531756 49.81
1.03674913613799 49.735
0.962372492664549 49.73
0.973238857858878 49.575
1.01662389357188 49.53
0.993493286482491 49.41
1.02514769589813 49.39
0.95979281758547 49.4
0.989256751901956 49.41
0.950616357572413 49.775
1.070758638128 49.9
0.919747890556096 49.9
1.017616504342 49.9
0.959248458977503 49.9
1.02385131788487 49.9
0.966618088976967 49.9
0.990352515019645 49.9
1.07638561144927 49.9
0.922376459685425 49.87
1.00559837203454 49.795
0.946628201926761 49.78
1.04668312628972 49.745
0.993607421776154 49.74
1.05177227282933 49.785
1.00681437581171 49.795
0.983740593809251 49.805
0.901032715071205 49.765
1.06954094351193 49.725
1.0195089502954 49.675
0.980971531445836 49.61
1.01576308365828 49.555
1.00739985121344 49.585
0.994324728420601 49.605
0.941890891359109 49.7
1.0485939225273 49.85
0.955853639946701 49.9
1.00077675096227 49.9
1.04670854939694 49.86
1.02664499820279 49.86
1.02426823494426 49.86
0.988275812001978 49.895
1.00166598199853 49.86
0.979322616809502 49.675
1.01585117212566 49.695
0.980314566401022 49.625
0.94626140160948 49.505
0.982578520493735 49.525
1.03737105880288 49.52
1.01767373805985 49.48
1.00693598949643 49.52
0.990319119547897 49.46
1.0338372008778 49.36
1.06475466462244 49.34
1.01441331049329 49.36
1.01985671788854 49.385
0.94258542145954 49.4
0.987129062091144 49.285
1.10693113836908 49.73
0.99336299163923 49.9
1.04642835891138 49.86
0.931651798428366 49.86
1.07177134763668 49.9
1.00709202366259 49.9
0.99541004846431 49.9
0.975135877050187 49.9
0.976212632802609 49.9
0.995309382831807 49.88
0.993519683388145 49.84
0.989311119378623 49.82
0.974793933825706 49.875
0.959170192061104 49.94
1.07518508745193 49.965
1.03871867749338 49.925
0.980768976521233 49.915
1.00174794330634 49.95
1.02229295665941 49.96
1.00721791832264 49.835
1.03606262815214 49.7
1.03041608448802 49.59
0.966484303072434 49.665
0.996800004965214 49.68
0.999833949633848 49.755
0.979119312948858 49.87
0.980039952646201 49.9
0.910766973973153 49.9
};
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
1.94561138154573 49.8821284
2.04904644788823 49.88225353
1.97814301073291 49.88225353
1.98503228904031 49.88225353
2.0191265472211 49.88225353
1.98726348541229 49.7992034
2.04635455317878 49.80019293
2.02479225131964 49.80220907
2.01328927126908 49.89739964
2.01252990035009 49.81770627
2.05919620453131 49.80276927
1.99498325370287 49.80083193
2.01353842109563 49.80241975
1.97638942908218 49.7998204
1.88961746531389 49.83575066
2.01600802890664 49.94821604
1.99125597597814 49.79990087
1.944426948247 49.79910164
2.03282843946359 49.79910164
2.02924526816376 49.79910164
2.05370324012138 49.80197297
2.04376946933534 49.88175301
1.99115813194194 49.88200327
1.95257008857675 49.8821284
2.04622012854473 49.88287917
1.99152528517408 49.88287917
1.99066977246542 49.88287917
1.9806538950517 49.88287917
1.99214106844018 49.88287917
2.04207102025234 49.8455907
2.0308445384964 49.8026582
1.94509798878091 49.80294973
2.00610658254773 49.80866392
1.99443310561105 49.91048286
1.94746971041776 49.95003954
1.9968553560507 49.90482994
2.04755424811718 49.86294963
1.947173197056 49.94123474
1.9662335209269 49.97489163
2.02601190001656 49.86278886
1.99871227346378 49.80108464
1.99720983247865 49.79910164
2.03674692268115 49.79910164
2.00185628933841 49.79910164
1.99716973286429 49.79951005
2.00513211715834 49.82594544
2.04085670331153 49.88287917
2.05175181940946 49.88287917
1.96429087188011 49.83839149
2.03004886924486 49.86651805
2.0383445130847 49.83839149
1.98446549066235 49.88225353
1.97157708244685 49.88225353
2.08072317563931 49.79910164
2.01960327241062 49.79995802
1.959918451414 49.79976445
2.03722419901824 49.79910164
2.0341344164875 49.8017359
2.05423861785177 49.80179672
1.98678131591363 49.79910164
1.96797111305465 49.80079388
1.95943194005447 49.80246626
1.99762164696611 49.79910164
2.01827131957804 49.79910164
2.12421231419119 49.79910164
1.99676700161928 49.79910164
2.01677717977398 49.79910164
1.97101764875856 49.79910164
1.98679800266617 49.80326804
2.00547915187319 49.88162788
1.98835239987774 49.88175301
1.96020454028991 49.83804801
1.94399581547329 49.88388021
1.94135393121604 49.88388021
2.02952956496844 49.88388021
2.08532220087814 49.88388021
1.90759141960011 49.88388021
2.01864896413873 49.86119991
2.01622131457569 49.82105678
2.02602204356165 49.85231063
1.90867896545706 49.91433985
1.99742525438177 49.79967406
1.97273819068244 49.79910164
1.96424318872911 49.79910164
1.99788023237398 49.79910164
2.00830165958871 49.79910164
2.04634470559786 49.79910164
1.99481938799056 49.80156343
1.97840354714087 49.94456897
2.04439073693792 49.79910164
1.99856187009877 49.79910164
2.0157722606252 49.79910164
1.99617545204612 49.80129389
2.07461999914917 49.84483993
2.02356636037079 49.88375508
1.99384218803348 49.88388021
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
3.06953416744651 49.91
3.01438477781489 49.91
3.0314812166221 49.91
3.02206245828482 49.91
3.03887091774716 49.91
3.01004482811663 49.8
2.99651382620736 49.8
2.99563606763837 49.81
2.94926118318263 49.925
2.91462883376902 49.91
3.00752306126196 49.8
2.93434733604247 49.8
3.06161390264092 49.8
3.06238389248198 49.8
2.97304931130504 49.87
2.98225488170346 49.96
3.00640434015525 49.8
2.95597557876043 49.8
2.99312986660073 49.8
2.96615063325122 49.8
2.94873168692609 49.805
3.11455065946256 49.91
2.95613829171644 49.91
3.0105440875852 49.91
3.03741656754632 49.91
3.00279162333626 49.91
3.02510359583592 49.91
3.0221669918127 49.91
3.06467216320728 49.91
3.04692291580903 49.885
3.00287499469255 49.825
3.04487837373934 49.83
2.9829475964454 49.855
3.06261002958607 49.935
2.96483477212047 49.965
3.03197810395902 49.93
3.03330405401245 49.9
3.04034037849619 49.955
2.97702589352688 49.98
2.95752033554861 49.895
3.04756277466247 49.8
3.05382889610555 49.8
2.98804045916886 49.8
3.03265436758499 49.8
2.976722941063 49.8
3.03443188609507 49.87
3.02007268237539 49.91
2.97123626889229 49.91
3.00902955081395 49.88
3.00668630718913 49.91
3.06034000808004 49.88
3.03252222967296 49.91
3.02428011804867 49.88
3.04118713514391 49.8
3.08315810038133 49.8
3.070892064619 49.8
2.8947533563146 49.8
3.06553791324144 49.8
2.9578988272994 49.805
2.99153193919922 49.8
3.01765406975199 49.9
2.97939969699995 49.82
2.96855259895366 49.8
3.01455322847101 49.8
3.03277373706566 49.8
2.98040398233389 49.8
3.01725664164103 49.8
3.04720345255418 49.8
3.02173208076521 49.805
3.01843820123425 49.91
3.00964809532716 49.91
3.04728992617397 49.88
2.9988857890939 49.915
3.03937748734549 49.915
2.99067139580813 49.915
3.00658265916899 49.915
2.97182702186786 49.915
3.01341514494468 49.895
2.98261106138981 49.865
2.97138725301518 49.89
3.03297669282743 49.935
3.04987448730625 49.8
3.00519005990467 49.8
2.98740051356534 49.8
3.03703913500848 49.8
2.98428345023399 49.8
2.9726342109904 49.8
3.01550135004844 49.8
2.93201255738459 49.96
3.02705779151478 49.8
2.98900758228072 49.8
3.08745894327129 49.8
3.01140626365437 49.8
3.05281323521557 49.885
2.98928784231896 49.915
3.04343921263935 49.915
};
\addplot [draw=green!50!black, fill=green!50!black, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
3.94616599133394 49.91
3.9772465570611 49.91
4.04497224142675 49.91
4.0732247353218 49.91
4.01321094569017 49.91
4.01277955537047 49.8
3.9959955920383 49.8
3.99802038559969 49.81
3.97423230236715 49.925
4.05076839213016 49.91
3.9228142670261 49.8
4.05425609318921 49.8
3.94416111445197 49.8
4.03824566310566 49.8
3.99527506611741 49.87
3.95511655627964 49.96
4.01988984649128 49.8
3.98509689224138 49.8
3.94698298715489 49.8
4.01055430843236 49.8
3.94722643834118 49.805
4.03173045781898 49.91
3.99591887792844 49.91
3.98485674398191 49.91
4.019786704449 49.91
3.97691799546002 49.91
3.95259920248166 49.91
3.96255617411985 49.91
4.02170210466906 49.91
4.00628008290068 49.885
4.0307476500138 49.825
4.04208589109326 49.83
3.94670427239446 49.855
3.94377731130812 49.935
3.91846227646271 49.965
3.92324342408866 49.93
3.99151177070071 49.9
3.91994214243609 49.955
4.05593186352191 49.98
4.01015964413564 49.895
3.95748917181151 49.8
3.95000005035188 49.8
4.04444785471214 49.8
3.97858672484824 49.8
4.05883498675698 49.8
3.98330142119612 49.87
4.11121066747412 49.91
4.01545408382372 49.91
4.00417546969833 49.88
4.01573578793628 49.91
4.05028410562757 49.88
3.96038501127534 49.91
4.014414752051 49.88
4.03566175569938 49.8
3.99168365072677 49.8
3.97025757375089 49.8
4.0246736774213 49.8
3.99095257870717 49.8
3.92183662143878 49.805
4.05734568565955 49.8
3.98951941100656 49.9
3.99606053022007 49.82
4.00832542496564 49.8
4.04986747060664 49.8
3.99277379015514 49.8
3.99351647370629 49.8
4.03046942550965 49.8
4.05060562273385 49.8
4.02444324563873 49.805
4.00114171886095 49.91
3.93707676148999 49.91
4.03481993676336 49.88
4.00025469868634 49.915
3.98382481895523 49.915
4.01459952811988 49.915
3.95113241814015 49.915
3.99271962822977 49.915
3.90979862777454 49.895
3.99190243939783 49.865
3.99701521315641 49.89
3.97507436541032 49.935
3.97440467551656 49.8
4.04219019495122 49.8
4.00666790056738 49.8
4.00774306078878 49.8
3.99965244077696 49.8
3.99031898532686 49.8
4.00349319903053 49.8
3.98241342204239 49.96
4.00534038755516 49.8
3.97978592695616 49.8
3.96205017497451 49.8
4.00090687536296 49.8
3.9395951809381 49.885
3.9912582518559 49.915
3.99148893916217 49.915
};
\addplot [black]
table {%
0.775 49.6325
1.225 49.6325
1.225 49.9
0.775 49.9
0.775 49.6325
};
\addplot [black]
table {%
1 49.6325
1 49.285
};
\addplot [black]
table {%
1 49.9
1 49.965
};
\addplot [black]
table {%
0.8875 49.285
1.1125 49.285
};
\addplot [black]
table {%
0.8875 49.965
1.1125 49.965
};
\addplot [black]
table {%
1.775 49.7994333875
2.225 49.7994333875
2.225 49.88225353
1.775 49.88225353
1.775 49.7994333875
};
\addplot [black]
table {%
2 49.7994333875
2 49.79910164
};
\addplot [black]
table {%
2 49.88225353
2 49.97489163
};
\addplot [black]
table {%
1.8875 49.79910164
2.1125 49.79910164
};
\addplot [black]
table {%
1.8875 49.97489163
2.1125 49.97489163
};
\addplot [black]
table {%
2.775 49.8
3.225 49.8
3.225 49.91
2.775 49.91
2.775 49.8
};
\addplot [black]
table {%
3 49.8
3 49.8
};
\addplot [black]
table {%
3 49.91
3 49.98
};
\addplot [black]
table {%
2.8875 49.8
3.1125 49.8
};
\addplot [black]
table {%
2.8875 49.98
3.1125 49.98
};
\addplot [black]
table {%
3.775 49.8
4.225 49.8
4.225 49.91
3.775 49.91
3.775 49.8
};
\addplot [black]
table {%
4 49.8
4 49.8
};
\addplot [black]
table {%
4 49.91
4 49.98
};
\addplot [black]
table {%
3.8875 49.8
4.1125 49.8
};
\addplot [black]
table {%
3.8875 49.98
4.1125 49.98
};
\addplot [color1]
table {%
0.775 49.79
1.225 49.79
};
\addplot [color1]
table {%
1.775 49.819381525
2.225 49.819381525
};
\addplot [color1]
table {%
2.775 49.87
3.225 49.87
};
\addplot [color1]
table {%
3.775 49.87
4.225 49.87
};
\end{axis}

\end{tikzpicture}


\end{document}

 49.819381525 49.87

==> images/_qss2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.96,0,0.63}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.0, 1, 0.94}

\begin{axis}[
footnotesize,
width=6.0cm,
height=4cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={ Base , A0,A1,A2},
y grid style={white!69.0196078431373!black},
ymin=49.250056722, ymax=50.02,
ylabel={ $f^{\mathrm{qss}}$ [Hz]},
ytick style={color=black}
]
\scriptsize
\addplot [red, densely dashdotted, forget plot]
table {%
0 49.8
4.5 49.8
};

\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
0.886774450146244 49.915
1.07295551856365 49.915
1.00591907399793 49.915
1.0108927734245 49.915
0.934976555169106 49.88
1.08540657203876 49.73
1.00757946816914 49.745
1.00167643214461 49.715
1.0229697684574 49.685
1.05158852138346 49.68
0.971076623671076 49.82
1.00735814192561 49.835
0.996356251497207 49.815
1.00217819958873 49.77
1.09929123830895 49.635
0.992538092605353 49.595
0.998250803424956 49.495
1.00568738657496 49.475
1.09347230918771 49.485
0.973358725108804 49.49
1.00069476171832 49.805
1.013423006335 49.915
1.02467047555214 49.915
0.968069307757423 49.915
0.997862460698394 49.915
0.962218716909082 49.915
1.01217136768777 49.915
0.987917378532886 49.915
1.03580922175515 49.915
1.04277749165123 49.885
1.01383125445142 49.825
1.08149445606097 49.81
1.05058283349145 49.78
1.01811695199422 49.775
0.989837195234251 49.815
0.951118553725139 49.825
1.00417172894947 49.835
1.09879329462914 49.8
0.977644547209515 49.765
0.977592691630165 49.72
1.00952387315878 49.665
1.00079076063778 49.615
1.0126021632287 49.64
1.03242773803474 49.655
0.936085792442773 49.74
1.01585597612169 49.87
1.03419028392856 49.915
1.01824880216095 49.915
1.05865453548597 49.915
0.917154057563717 49.89
1.00447876623218 49.88
1.03685375651021 49.915
1.03591095894662 49.88
0.984415548184574 49.615
0.996746113781179 49.735
1.00609298039393 49.675
1.00939838620565 49.575
1.00440288402012 49.59
0.98966909294405 49.59
1.0651880954986 49.545
0.994051873521314 49.585
0.974733506822988 49.53
1.01623765474361 49.45
1.02057374481979 49.43
1.02124547727099 49.445
0.957884725969373 49.47
0.981724231798441 49.485
1.02362547759855 49.385
1.01544007665526 49.795
1.02147289362765 49.915
0.998371352978433 49.915
1.06310120462154 49.88
1.04434646924099 49.915
0.9334590569476 49.915
1.01571093574487 49.915
1.00807548174287 49.915
0.981032214677075 49.915
1.05332631895215 49.9
0.974582847326121 49.865
1.03370454779195 49.845
0.993957894158563 49.89
0.950281197240249 49.95
1.05216642008284 49.97
0.987294109435137 49.935
1.02891418880411 49.925
0.971998263361471 49.96
1.00685028313365 49.965
0.973114868651389 49.855
0.987994030018733 49.745
0.990380873610612 49.645
1.01515932587807 49.71
0.963192658836671 49.725
1.03204377720274 49.79
0.99890611680264 49.885
1.00314940322606 49.915
0.909223598235742 49.915
};
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
1.87734917010749 49.925
1.95741759677076 49.925
2.02644626182356 49.925
2.05773552938303 49.925
1.97107939449322 49.925
2.04907710922574 49.875
2.02987769301532 49.875
1.99098324994651 49.875
2.00478248552158 49.935
1.98853937815489 49.885
1.98179790479545 49.875
2.03042506031011 49.875
1.97070231289826 49.875
2.03298313007543 49.875
2.05407768968304 49.895
1.99613586643473 49.965
2.00525786213129 49.875
2.04706655735896 49.875
2.03334854913287 49.875
2.01142745127326 49.875
1.94121560017399 49.875
2.04393047371969 49.925
2.03154572029532 49.925
2.02470587991637 49.925
2.02312876628695 49.925
1.99630891996838 49.925
1.9742769236441 49.925
1.97831577484731 49.925
1.93235282563343 49.925
2.02052167664084 49.9
2.0245932048621 49.875
2.10474863683409 49.875
2.0190170532892 49.88
1.95208171466597 49.945
1.94086061802924 49.97
1.9380770627936 49.94
2.07297708083544 49.915
2.03156991232174 49.965
2.04875313539497 49.985
1.99282211483135 49.915
2.02087927325791 49.875
2.06660603884741 49.875
2.05072850891522 49.875
2.0676900076383 49.875
2.04670917204352 49.875
1.91229244481555 49.89
2.01207985710272 49.925
2.0869315696899 49.925
2.00972507779992 49.925
2.03576210631353 49.9
2.03625685009078 49.895
2.06113932846452 49.925
1.98929168860372 49.925
2.04389838918181 49.875
1.98127341372988 49.875
2.01469944447274 49.875
1.96724194484436 49.875
2.00179539040258 49.875
2.04680784508515 49.875
1.97998785228041 49.875
1.99794915801349 49.915
2.03984693510896 49.875
2.01947390505686 49.875
1.99427302679372 49.875
2.04717667633347 49.875
1.9748721433681 49.875
1.954455874262 49.875
1.96420317783365 49.875
1.89858276188653 49.875
1.99747506277487 49.895
2.00139844069579 49.895
1.966211642527 49.895
2.00550537983054 49.925
1.96777591876464 49.925
1.99256105011136 49.925
2.02861506850911 49.925
2.01461000905889 49.925
2.06938536919266 49.91
1.96284906264382 49.885
1.97725740828003 49.905
2.02460061485819 49.945
2.02840645360985 49.875
1.98372473218051 49.875
1.97708171909135 49.87
1.9834038809763 49.87
2.02348329581565 49.875
2.04950576413247 49.875
1.99163791850433 49.875
1.98095661431658 49.965
2.01219142358314 49.875
2.08437935778902 49.875
2.03175223386679 49.875
2.02779816765606 49.875
2.01835477443931 49.9
2.00753236061612 49.925
1.98865742536116 49.925
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
3.01710461547538 49.915
3.05826133184926 49.915
2.93529656447294 49.915
2.99740842206631 49.915
3.002303677022 49.915
3.01678140896403 49.8
2.94873148846112 49.8
2.94926216609273 49.815
3.00950611919188 49.925
2.99368488784167 49.925
3.02122258498583 49.8
3.00942029173564 49.8
2.91402794530082 49.8
2.98764109640593 49.8
3.01671402390244 49.875
2.97417151050468 49.96
3.04196464899651 49.8
2.97897013526206 49.8
3.0417094926913 49.8
2.98672759560177 49.8
2.97284036994015 49.81
3.05226854037483 49.915
2.93855312205738 49.915
3.02975332478624 49.915
3.02263446814283 49.915
2.9849865483053 49.915
3.05615405476868 49.915
2.98226045967967 49.915
2.97318534727482 49.915
2.94642221104908 49.885
3.03079023921451 49.825
3.02854489233029 49.835
3.00827084941393 49.86
3.01710245599668 49.935
3.03819811371389 49.965
2.98541869040392 49.93
3.03221586697924 49.9
2.9121501351371 49.955
2.95410755395308 49.98
3.01225735551894 49.9
2.99884192996144 49.8
3.04367801554263 49.8
2.95404848590833 49.8
2.96833190407564 49.8
2.99529891437196 49.8
2.98991552739973 49.87
2.9359988232628 49.915
3.01797815710244 49.915
3.02141911095096 49.88
3.04070139562067 49.88
2.97210686904641 49.88
3.01670975053064 49.885
2.93675190932549 49.88
2.97796802026591 49.8
3.0191276532538 49.8
3.07128211077365 49.8
2.98780804746689 49.8
2.93732879613087 49.8
3.0103111542949 49.835
2.96471221343892 49.8
2.97631950239572 49.905
3.04608478966595 49.82
3.01826226383327 49.8
2.96121332639734 49.8
3.01152987092025 49.8
2.97825303655455 49.8
3.06593089806651 49.8
2.92431792112634 49.8
3.01286333028428 49.805
3.07567675341868 49.915
3.00524068529246 49.915
3.03921785950671 49.915
2.90111593831406 49.915
3.10102558348805 49.915
3.04185351651361 49.915
3.03875639571904 49.915
3.03106623748152 49.915
3.02943325602982 49.9
2.90859378321726 49.87
3.0293940558497 49.89
2.99539751662305 49.935
3.00082069676935 49.8
3.07002251246894 49.8
2.97918387535674 49.8
3.02274496147865 49.8
3.01710325639151 49.8
2.9818418466528 49.8
3.0107609385526 49.8
2.99206004334404 49.96
3.00644709220012 49.8
3.04172480327718 49.8
2.99368683776627 49.8
2.96192444231399 49.8
2.97152953642761 49.885
2.97298856486838 49.915
3.09731579103318 49.915
};
\addplot [draw=green!50!black, fill=green!50!black, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
4.00542153038493 49.915
4.01223400345629 49.915
4.02513610990037 49.915
4.08905474297465 49.915
4.0137573133047 49.915
4.0001557987542 49.8
4.03453645207982 49.8
3.9396961688588 49.815
3.98489150492447 49.925
3.9648498132472 49.925
4.03009861238676 49.8
4.01874070876264 49.8
4.00303403361213 49.8
3.96739210678203 49.8
4.02303821843311 49.875
3.97305359789405 49.96
4.03014812695103 49.8
4.05219754056445 49.8
3.99557785238095 49.8
3.96640567986336 49.8
4.01254574360669 49.81
3.98781069450472 49.915
4.03496969797201 49.915
4.02165951184199 49.915
4.06330691228874 49.915
4.04080561526674 49.915
3.98183738202259 49.915
4.01949898715716 49.915
4.07058551051674 49.915
4.01131504446117 49.885
4.03042844724447 49.825
4.03849877681361 49.835
3.97463242333861 49.86
4.01868456175055 49.935
3.99667304427229 49.965
3.97835164246782 49.93
4.01746469154445 49.9
3.98698195106823 49.955
3.96786270058265 49.98
4.00993380172243 49.9
3.97779392555543 49.8
3.97322867259574 49.8
3.95850961264012 49.8
4.00971555127262 49.8
3.98894576702606 49.8
4.00360584542363 49.87
4.00281983910293 49.915
4.00008249877604 49.915
3.96564457132398 49.88
3.99292091387187 49.915
4.05106115869632 49.885
4.01856327061784 49.915
3.95804979742318 49.915
4.03988357747678 49.8
4.01262120847797 49.8
4.04243875485051 49.8
4.03762745274345 49.8
3.96893152530312 49.8
3.93978667661187 49.835
3.99491527836092 49.8
3.95295807541219 49.905
4.01917118918615 49.82
4.00788101684855 49.8
4.0098280132165 49.8
4.07943727155422 49.8
3.95160662611239 49.8
3.999078609714 49.8
4.02701281003895 49.8
4.0376187207272 49.805
4.03492318941669 49.88
4.02360860354751 49.88
4.01536641593604 49.88
3.99973109242015 49.915
3.98618000580964 49.915
4.03495619800364 49.915
3.99729867051181 49.915
3.99408491819909 49.915
3.92829071524428 49.9
4.013108479999 49.87
3.98863207317364 49.89
4.02209487129822 49.935
4.04806910175247 49.8
3.95729074618618 49.8
3.99310167124661 49.8
3.97224879161225 49.8
4.0495023662574 49.8
3.99821357910585 49.8
3.98326225683728 49.8
4.04450000065065 49.96
4.01425704362363 49.8
4.06084443369593 49.8
4.03248443761472 49.8
4.01193804331254 49.8
3.98795743193025 49.885
3.95271728166449 49.915
3.9937264248463 49.915
};
\addplot [black]
table {%
0.75 49.6725
1.25 49.6725
1.25 49.915
0.75 49.915
0.75 49.6725
};
\addplot [black]
table {%
1 49.6725
1 49.385
};
\addplot [black]
table {%
1 49.915
1 49.97
};
\addplot [black]
table {%
0.875 49.385
1.125 49.385
};
\addplot [black]
table {%
0.875 49.97
1.125 49.97
};
\addplot [black]
table {%
1.75 49.875
2.25 49.875
2.25 49.925
1.75 49.925
1.75 49.875
};
\addplot [black]
table {%
2 49.875
2 49.87
};
\addplot [black]
table {%
2 49.925
2 49.985
};
\addplot [black]
table {%
1.875 49.87
2.125 49.87
};
\addplot [black]
table {%
1.875 49.985
2.125 49.985
};
\addplot [black]
table {%
2.75 49.8
3.25 49.8
3.25 49.915
2.75 49.915
2.75 49.8
};
\addplot [black]
table {%
3 49.8
3 49.8
};
\addplot [black]
table {%
3 49.915
3 49.98
};
\addplot [black]
table {%
2.875 49.8
3.125 49.8
};
\addplot [black]
table {%
2.875 49.98
3.125 49.98
};
\addplot [black]
table {%
3.75 49.8
4.25 49.8
4.25 49.915
3.75 49.915
3.75 49.8
};
\addplot [black]
table {%
4 49.8
4 49.8
};
\addplot [black]
table {%
4 49.915
4 49.98
};
\addplot [black]
table {%
3.875 49.8
4.125 49.8
};
\addplot [black]
table {%
3.875 49.98
4.125 49.98
};
\addplot [color1]
table {%
0.75 49.8225
1.25 49.8225
};
\addplot [color1]
table {%
1.75 49.8875
2.25 49.8875
};
\addplot [color1]
table {%
2.75 49.8725
3.25 49.8725
};
\addplot [color1]
table {%
3.75 49.8725
4.25 49.8725
};
\end{axis}

\end{tikzpicture}


\end{document}

 49.819381525 49.87

==> images/_qss_tyt.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=5cm,
height=4.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Algorithm 0,Algorithm 1},
y grid style={white!69.0196078431373!black},
ymin=49.8865, ymax=49.9835,
ylabel={ $f_{\mathrm{qss}}$ [Hz]},
ytick style={color=black}
]
\addplot [red, densely dashdotted, forget plot]
table {%
0 49.9
3.5 49.9
};

\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.9pt]
table{%
x  y
0.984372721593946 49.93984901
0.896804753367051 49.93988141
0.984001420694745 49.93988141
0.998591314290806 49.93988141
1.0202788366401 49.93988141
1.04782081704048 49.9249707
0.923920168822025 49.92582457
1.04813888432716 49.92756432
0.997532229599327 49.94380232
1.03415131718435 49.92920935
0.952071634965778 49.92715364
0.998795870880969 49.92819121
0.980204549017114 49.9291682
1.05196771787644 49.93216645
0.974540957330127 49.92962976
1.01052063386422 49.95695728
0.991367028720014 49.92557256
0.966865165778234 49.92488289
1.05437705431572 49.92488289
1.00930421056973 49.92488289
1.02260362205498 49.92736059
0.992146851442236 49.93975184
0.970785563766704 49.93981662
1.0114255028178 49.93984901
1.0282932737854 49.94004337
1.01997822631614 49.94004337
0.991653677199987 49.94004337
0.982377732269889 49.94004337
1.07119488813396 49.94004337
0.960092092000611 49.93039041
1.03121984405757 49.92795187
0.979429153690602 49.92820344
1.0407986112484 49.92899868
1.12001724589777 49.9471892
0.97354796664003 49.95742934
0.991534787850801 49.94572582
0.99785907466162 49.93488416
1.05590256368586 49.95515002
0.949173882374571 49.97833378
1.03166530270604 49.93484254
0.977904778984504 49.92659404
0.97570546333356 49.92488289
0.99094238304713 49.92488289
1.09504028876709 49.92488289
1.00818460362213 49.92523531
0.951785853865717 49.92940131
1.04069097574294 49.94004337
0.993518901760604 49.94004337
1.07163695202453 49.93988141
1.00493859791419 49.92969129
1.00324412867653 49.93824746
1.01743146504308 49.93988141
1.0481228078448 49.93988141
1.05388038677386 49.92488289
1.06403613777618 49.92488289
1.04464106592906 49.92545483
1.00170242301791 49.92488289
0.971628657138497 49.92715602
1.00434647412537 49.92826245
1.00052043813169 49.92676858
1.03954229256383 49.93602837
0.957544944424166 49.92778625
1.03506191742593 49.92488289
0.951611587952064 49.92488289
0.988876423632872 49.92488289
1.04358727496483 49.92488289
0.99330049618318 49.92488289
1.04681140400781 49.92488289
1.01032250984639 49.92702241
0.962785365819817 49.92967128
1.04780823281429 49.92967528
0.944475120064461 49.92968328
1.05822721883333 49.94030251
1.02977706624423 49.94030251
1.07011352312082 49.94030251
0.970228526092549 49.94030251
1.00393088159921 49.94030251
0.956087818103549 49.9344312
0.99008859197327 49.92928741
0.993895627649242 49.93213001
1.04939037501404 49.94818767
1.00702642570779 49.92537684
1.05541540171213 49.92488289
1.00810895408819 49.92488289
0.982453617062464 49.92488289
0.959100056321698 49.92488289
0.997734644818668 49.92488289
0.921593700951214 49.92700719
0.931146516395133 49.95601316
1.00755911582048 49.92488289
0.913171102008999 49.92488289
1.00269619778717 49.92488289
0.964209749970541 49.92677461
1.0887069748174 49.93019605
1.03523290509002 49.94027012
1.04062153918273 49.94030251
};
\addplot [draw=blue!50!black, fill=blue!50!black, mark=*, only marks, opacity=0.6,mark size=0.9pt]
table{%
x  y
2.01447596662089 49.915
2.00054117027302 49.915
2.04852038059891 49.915
1.99061214789044 49.915
1.98703461256338 49.915
2.02118413962339 49.91
1.94276497018496 49.91
2.04339584805265 49.91
1.97651570298147 49.925
1.93804946379687 49.91
2.02350392599138 49.91
1.98367261991876 49.91
1.99270175401404 49.91
1.9600857923831 49.91
1.96870282995395 49.91
1.99926660729355 49.965
1.94611416060188 49.91
1.98296143950444 49.91
1.95263476732977 49.91
1.89293412045006 49.91
2.08427099612119 49.91
2.06911655921025 49.915
1.95950086336127 49.915
2.00527300484119 49.915
1.96695598681085 49.915
1.96428534868423 49.915
2.01167644998906 49.915
2.020852788812 49.915
2.01090486844524 49.915
1.97664758929595 49.91
1.9833480757335 49.91
2.04853938113517 49.91
1.99804634599508 49.91
2.02624551052717 49.935
1.99533618937473 49.965
1.99044097099794 49.93
2.0834910730797 49.91
1.97627365420799 49.96
1.99183109628931 49.98
1.93588738875569 49.91
2.02816841883632 49.91
1.99807267753046 49.91
2.00079092511836 49.91
2.04769916297985 49.91
1.99788749932265 49.91
1.97421861766201 49.91
1.98315896468198 49.915
1.9218086905185 49.915
2.00321659592789 49.915
2.04009769975679 49.915
1.94918689264748 49.915
1.99690784448771 49.915
2.00296223006658 49.915
2.03731713807744 49.91
2.07022552215478 49.91
2.03540395241354 49.91
1.9864477885777 49.91
2.06001279899469 49.91
1.96414753417165 49.91
2.01620025949624 49.91
1.98986135593962 49.91
1.9869290469067 49.91
1.95945593873613 49.91
1.92997202808296 49.91
1.99757575750564 49.91
2.01030445691565 49.91
1.97551702897631 49.91
2.01615664552093 49.91
2.01648962466726 49.91
1.99914525258179 49.915
1.96159215411742 49.915
1.9804135721727 49.915
1.95183478607682 49.915
1.99559897071371 49.915
2.01719524620637 49.915
2.0139081841138 49.915
2.04802699743844 49.915
1.97821211386993 49.91
1.98726839252498 49.91
2.04470871160881 49.91
1.9676716209136 49.94
1.97768637020181 49.91
1.92013920005804 49.91
1.9756680956254 49.91
2.02179573114519 49.91
2.03614558730066 49.91
1.93197449722881 49.91
1.99416942744285 49.91
2.04051733677692 49.96
1.98109052071601 49.91
2.03288802650144 49.91
1.99548131892141 49.91
2.06857635397841 49.91
2.01229780344906 49.91
1.96323371501723 49.915
1.90469599788234 49.915
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.4]
table{%
x  y
2.97337935863622 49.915
2.97811372045357 49.915
3.02195045732443 49.915
2.9946704616667 49.915
2.978658757144 49.915
2.98648759275852 49.91
2.9362406431406 49.91
3.05145053598006 49.91
2.96826625727305 49.925
3.09043083089235 49.91
3.05344646074764 49.91
2.99822111504159 49.91
2.96952104798854 49.91
3.00196364193786 49.91
3.01367713625809 49.91
3.03117771438421 49.965
3.0024541369519 49.91
2.98836925344733 49.91
3.00320637789677 49.91
2.97875185098109 49.91
3.01559832892915 49.91
2.98016922852678 49.915
2.97168485397168 49.915
2.94195598178999 49.915
2.97490751808358 49.915
3.0717158516492 49.915
2.99503725410542 49.915
3.03816523587504 49.915
3.02845074063062 49.915
2.99150116692801 49.91
2.98270448855494 49.91
3.05780012968291 49.91
3.04191378053747 49.91
2.89573351762066 49.935
2.95550631832282 49.965
2.9606756055092 49.93
2.95406469310659 49.91
2.95908050889513 49.96
3.03573678794925 49.98
3.02654469152628 49.91
3.0182922856206 49.91
2.99084876378034 49.91
2.98845032697363 49.91
2.95005289558541 49.91
2.95765426397418 49.91
2.94602617742941 49.91
3.02677271605634 49.915
3.03246155470125 49.915
2.97828835430649 49.915
2.91706699768498 49.915
2.96653645007808 49.915
3.00052895699796 49.915
3.00790918331314 49.915
3.01416356865353 49.91
2.99985154913339 49.91
3.0051940881977 49.91
2.99574753693864 49.91
3.02296272156433 49.91
3.05583148558486 49.91
2.95134517048845 49.91
2.96209887383562 49.91
3.03559927087545 49.91
3.03993029234807 49.91
3.03125892624888 49.91
2.97602881541618 49.91
2.96811653296773 49.91
3.00886695011514 49.91
3.04040833199415 49.91
3.04046627602839 49.91
3.05929592264354 49.915
2.99752152286804 49.915
2.96241412818638 49.915
3.02122947970734 49.915
2.9977721728471 49.915
3.01514652048912 49.915
2.98976987918685 49.915
2.98738162358778 49.915
2.95679624348307 49.91
3.07346191369427 49.91
2.97503451634031 49.91
3.04841533689512 49.94
3.03101683534839 49.91
3.13576862418003 49.91
3.01929442343005 49.91
3.05508170381878 49.91
2.95314170339739 49.91
3.03654663193323 49.91
2.96444531253216 49.91
3.0061049121306 49.96
3.05724772330406 49.91
2.99247859666319 49.91
3.03837391307922 49.91
3.00905883648472 49.91
3.06377115870383 49.91
3.04067331927557 49.915
3.04459801325109 49.915
};
\addplot [black]
table {%
0.85 49.9251691575
1.15 49.9251691575
1.15 49.93988141
0.85 49.93988141
0.85 49.9251691575
};
\addplot [black]
table {%
1 49.9251691575
1 49.92488289
};
\addplot [black]
table {%
1 49.93988141
1 49.95742934
};
\addplot [black]
table {%
0.925 49.92488289
1.075 49.92488289
};
\addplot [black]
table {%
0.925 49.95742934
1.075 49.95742934
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 1 49.97833378
% };
\addplot [black]
table {%
1.85 49.91
2.15 49.91
2.15 49.915
1.85 49.915
1.85 49.91
};
\addplot [black]
table {%
2 49.91
2 49.91
};
\addplot [black]
table {%
2 49.915
2 49.915
};
\addplot [black]
table {%
1.925 49.91
2.075 49.91
};
\addplot [black]
table {%
1.925 49.915
2.075 49.915
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 2 49.925
% 2 49.965
% 2 49.935
% 2 49.965
% 2 49.93
% 2 49.96
% 2 49.98
% 2 49.94
% 2 49.96
% };
\addplot [black]
table {%
2.85 49.91
3.15 49.91
3.15 49.915
2.85 49.915
2.85 49.91
};
\addplot [black]
table {%
3 49.91
3 49.91
};
\addplot [black]
table {%
3 49.915
3 49.915
};
\addplot [black]
table {%
2.925 49.91
3.075 49.91
};
\addplot [black]
table {%
2.925 49.915
3.075 49.915
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 49.925
3 49.965
3 49.935
3 49.965
3 49.93
3 49.96
3 49.98
3 49.94
3 49.96
};
\addplot [color0]
table {%
0.85 49.929515535
1.15 49.929515535
};
\addplot [color0]
table {%
1.85 49.91
2.15 49.91
};
\addplot [color0]
table {%
2.85 49.91
3.15 49.91
};
\end{axis}

\end{tikzpicture}


\end{document}

==> images/_rocof.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{fashionfuchsia}{rgb}{0.96, 0.0, 0.63}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.0, 1, 0.94}

\begin{axis}[
footnotesize,
width=6cm,
height=4cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick={1,2,3,4},
xticklabels={Base , A0,A1,A2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.154, ymax=5.764,
ylabel={ $\dot{f}_{\mathrm{}}$ [Hz/s]},
ytick style={color=black}
]

\addplot [red, densely dashdotted, forget plot]
table {%
0 2
4.5 2
};

\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
0.961565615802779 0.77
0.983337822466849 0.77
1.02282318176587 0.77
0.984536013456458 0.77
0.99039753526808 1.06
0.968606795326008 2.39
0.935651019510654 2.28
0.991201571980736 2.55
1.01788796606667 2.785
0.978426375831281 2.075
1.01084603835964 1.965
0.986545550289956 1.45
0.966200811026469 2.05
1.03840502128986 2.06
1.04695733041001 3.25
1.05039646683667 3.625
0.960878341173421 4.515
1.02046722516669 4.69
0.992132689905097 4.595
0.981052841566169 4.53
0.998272486150358 1.715
1.02183953688079 0.775
1.02463498510482 0.775
0.991307509141054 0.77
0.95817198443606 0.765
0.991325314854143 0.765
0.984821163158735 0.765
1.01652920848847 0.765
0.994104864311418 0.765
1.03478000738785 1.01
1.03109273843186 1.56
0.949119950836538 1.67
0.945454003095329 1.955
1.00242654396833 2.005
0.97543399104136 1.655
1.07918158376052 1.565
1.04374332951589 1.49
1.03534793707028 1.79
0.984379703040934 2.105
1.01094426485059 2.49
0.97939419302903 2.975
1.04995180781303 3.435
0.969548584443303 3.19
1.00046627854645 3.05
0.979598148994973 2.31
1.03958185008399 1.14
1.12088654136492 0.765
1.02540736465484 0.765
0.971608410031124 1.06
1.0126291202181 1.06
1.03680254543063 1.06
0.944121481477775 0.82
0.985933601759787 1.06
1.03516829846061 2.505
1.00393617003395 2.345
0.97294447727908 2.89
1.03192644719001 3.79
0.998843143845571 3.63
1.0059323810698 3.67
0.930936497250753 4.005
0.980961787008668 3.685
1.00875359141783 4.165
1.01795434504275 4.895
1.00580091819464 5.06
1.00264076290373 4.925
0.946612113487195 4.74
1.03378201432803 4.6
0.983802439862439 5.495
0.991934500314386 2.06
0.965395114088068 0.775
0.929918141528185 1.065
0.968673425839858 1.06
1.06678126954378 0.76
0.955379100253557 0.76
1.04641922964056 0.76
0.980328669251422 0.76
0.970911932134761 0.76
0.969693587046329 0.91
1.0256226775491 1.215
1.02301358076917 1.385
1.03975615198494 0.975
0.957846793888639 0.46
0.949627422302431 0.275
0.964615356355655 0.59
0.978611989623562 0.66
1.04606621726245 0.365
0.996216523016419 0.3
0.94211647101767 1.27
1.08537731909966 2.29
1.02804768137946 3.16
1.0028166089136 2.58
1.04793083619071 2.46
0.97996036212008 1.88
1.01713156334221 1.015
0.992452975077237 0.76
0.985726822247519 0.76
};
\addplot [draw=fashionfuchsia, fill=fashionfuchsia, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
2.02583410763362 1.20116775
2.01894424913583 1.199892625
2.04399710839558 1.199892625
1.99547280392705 1.199892625
2.05409353520625 1.199892625
2.07945972883194 2.046212927
2.07392596233788 2.036129206
1.91723049742225 2.015583745
2.02989832690892 1.0455465
2.01042340568959 1.857659875
1.98009467471422 2.009875088
1.94967293096789 2.029617523
1.95521889832268 2.013436846
1.92955444553432 2.039925413
1.95498964241816 1.673779039
2.0250308035321 0.52770325
1.96983649015562 2.039105389
2.0555630245209 2.04725
2.01007451850405 2.04725
1.99539996469465 2.04725
2.10767103403999 2.017989732
1.99216889061516 1.204993125
1.91438097010323 1.202442875
1.95173651133944 1.20116775
2.01119693765668 1.193517
1.94697320804009 1.193517
1.94043490279433 1.193517
1.98907313663877 1.193517
2.0138655393145 1.193517
2.01893790612082 1.57350425
2.03074073747235 2.011006945
2.00099534122932 2.008036125
2.07867943833073 1.94980575
2.00706479152356 0.91222225
1.96380664257404 0.509120875
2.04411064938064 0.96982825
2.03112259869696 1.3966085
2.00905973040462 0.598846
2.01410794653402 0.25586625
1.97797637304015 1.398246875
1.99765056284272 2.027042215
2.02214533454152 2.04725
2.05850908798361 2.04725
2.07210230349714 2.04725
1.965785695215 2.043088018
2.02268166268126 1.773698875
2.05536859860451 1.193517
2.04733937545438 1.193517
2.01369350584246 1.646867625
2.01832752068987 1.360244655
2.06830691803762 1.646867625
2.03383195825738 1.199892625
1.99009835866698 1.199892625
2.05248383701733 2.04725
2.04711465834035 2.038523047
2.01382739293573 2.040495653
2.00495576342544 2.04725
1.96596197048628 2.020405577
1.97313856037992 2.019785813
2.01871461525572 2.04725
2.00088960453536 2.030005246
2.01966766953813 2.012962845
1.99196231623996 2.04725
2.02962696499428 2.04725
1.98883328398023 2.04725
1.9638757588246 2.04725
2.00325149063149 2.04725
1.95766466562942 2.04725
2.01408346716831 2.004792341
2.04839991156388 1.20626825
2.02724749872599 1.204993125
1.99671190571715 1.650367875
2.00787563942543 1.183316
2.0170099146394 1.183316
1.94469798809421 1.183316
1.9975469988154 1.183316
1.96191610459749 1.183316
2.10717815494169 1.414439
1.99206471670588 1.823516625
2.04757762335104 1.505025
1.97153047565384 0.87291775
2.01718805436499 2.041416681
1.98983007756853 2.04725
1.97956629986869 2.04725
1.97133745832474 2.04725
2.00205643580977 2.04725
1.95319595192249 2.04725
2.02815068233088 2.022163101
2.02742065604503 0.564868625
2.03265954583274 2.04725
2.00702243984305 2.04725
1.96110118304557 2.04725
2.00316681962077 2.024909836
2.03286945272847 1.581155
2.07539413943537 1.184591125
1.98048841994136 1.183316
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
3.0235429263006 0.535
3.06778569052504 0.535
2.99143763762757 0.535
3.05179336316541 0.535
3.02527623724635 0.535
2.97437528277635 1.21
2.99531744815956 1.21
2.95221558305082 1.145
2.95339083976723 0.465
2.95638733876491 0.55
2.97412310576534 1.21
3.00030984075855 1.21
3.06612868401655 1.21
3.05070283612464 1.21
2.94748265294262 0.78
3.06995322912307 0.235
2.96428790137125 1.21
2.94439313885419 1.21
3.01005984456984 1.21
3.05973454849975 1.21
3.08284310962262 1.185
2.9992004897538 0.535
2.97777747666512 0.535
3.01964143265807 0.535
2.95722403115205 0.53
3.09613200497621 0.53
3.11923535845367 0.53
2.95128422663632 0.53
2.97199407635022 0.53
2.98300506921763 0.7
3.03674714998992 1.07
2.94801785937665 1.02
3.01517323661854 0.865
3.01441630367346 0.405
2.96123046859289 0.225
2.94738907336622 0.43
2.9394171797011 0.62
2.95820888490151 0.265
3.05344551287248 0.115
3.01097027243533 0.62
3.0538950545027 1.21
2.95395968918217 1.21
2.99924568894051 1.21
3.0096167114376 1.21
3.01745874381556 1.21
2.96092467682141 0.79
3.03742039732338 0.53
2.99372600540958 0.53
3.0619344501352 0.73
3.00044599297226 0.535
3.02865252907422 0.73
3.02667516098477 0.535
3.00000344103103 0.73
3.0155138044703 1.21
2.9586374324249 1.21
3.00218330655667 1.21
3.01150598972585 1.21
3.02863902394384 1.21
2.98746720266711 1.185
2.99367852145213 1.21
3.01967801762637 0.6
3.04716489652321 1.1
2.9545775069069 1.21
2.9382658066179 1.21
3.0230780217353 1.21
2.96988038600766 1.21
3.00450379436519 1.21
3.04452261608436 1.21
2.97311217449611 1.195
2.94278435282213 0.535
3.0634005016499 0.535
2.96066178728819 0.735
3.008009529971 0.525
2.97465663887297 0.525
2.97876117056337 0.525
3.02452572541156 0.525
2.91725300540945 0.525
3.00368707876965 0.63
3.00360434686226 0.81
3.04839026431897 0.67
3.08284791932696 0.39
2.98817352804108 1.21
2.96336085420195 1.21
2.97696897865084 1.21
3.0072729463445 1.21
3.05314191312482 1.21
3.03556340900694 1.21
2.96195368233399 1.21
2.94030023091787 0.25
2.99791300910804 1.21
2.92619873729584 1.21
2.99311194671841 1.21
2.96489390826332 1.21
2.96504399852645 0.705
3.00020924762792 0.525
3.02386286070171 0.525
};
\addplot [draw=green!50!black, fill=green!50!black, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
4.01900335273541 0.535
4.01144624928987 0.535
4.00415608939766 0.535
3.91636560672917 0.535
3.97675606446808 0.535
3.93842524217619 1.21
4.0424917448756 1.21
4.00093088747842 1.145
3.99165069755209 0.465
4.01486799434992 0.55
4.00113550308774 1.21
4.02286493270925 1.21
3.99039840195866 1.21
4.07256184344534 1.21
3.97672390630765 0.78
4.0155516828675 0.235
3.98655944769779 1.21
4.02585542138126 1.21
4.03812237911895 1.21
4.02405893979675 1.21
3.97981370395137 1.185
4.01106060955683 0.535
4.03190988438288 0.535
3.98339453965413 0.535
4.06975046761773 0.53
4.0370838507515 0.53
4.04950763801951 0.53
3.98051997569535 0.53
3.96159333950205 0.53
3.93081317688392 0.7
4.02319053672792 1.07
3.96113155781652 1.02
3.97365973937453 0.865
4.01657499593255 0.405
3.98996287570477 0.225
4.01912128669952 0.43
4.08918522962509 0.62
4.04299698029441 0.265
3.99402900645671 0.115
4.08521193119603 0.62
4.04109878829178 1.21
3.93249367671981 1.21
4.01123185470363 1.21
3.98301974246913 1.21
4.01863594050858 1.21
3.96714360994104 0.79
4.06895823847666 0.53
3.9789301055638 0.53
3.95842325319628 0.535
3.94858576942046 0.705
4.05217417454443 0.535
4.00729464861041 0.535
3.99484848126128 0.73
3.96581046571856 1.21
3.97220092281148 1.21
4.01926210302627 1.21
4.05296380499896 1.21
3.98987605838099 1.21
3.96544256311722 1.01
3.99029243997241 1.21
3.98223049334138 0.6
4.04439025975951 1.1
3.97671533952755 1.21
3.98093424495997 1.21
4.01183772170656 1.21
4.00853840925174 1.21
3.9904023528861 1.21
3.96738490583494 1.21
4.00066123536303 1.195
3.97711287325871 0.735
4.06187567460701 0.735
3.99273992668243 0.735
4.02690237879709 0.525
3.981154183664 0.525
3.98070193372045 0.525
4.00455721513648 0.525
4.00596952052874 0.525
3.9527111277383 0.63
4.01308631033831 0.81
4.00773141122014 0.67
3.94340971674744 0.39
3.97352197504212 1.21
3.97335840036071 1.21
3.9669370975839 1.21
4.0476092528389 1.21
3.98520282399385 1.21
3.97809452813529 1.21
4.00321635134206 1.21
3.99039436749912 0.25
3.91967737300008 1.21
3.95798366684507 1.21
4.03092084728468 1.21
4.00319349490982 1.21
4.00753919057634 0.705
4.0291614459061 0.525
4.00660182939356 0.525
};
\addplot [black]
table {%
0.775 0.77
1.225 0.77
1.225 2.81125
0.775 2.81125
0.775 0.77
};
\addplot [black]
table {%
1 0.77
1 0.275
};
\addplot [black]
table {%
1 2.81125
1 5.495
};
\addplot [black]
table {%
0.8875 0.275
1.1125 0.275
};
\addplot [black]
table {%
0.8875 5.495
1.1125 5.495
};
\addplot [black]
table {%
1.775 1.199892625
2.225 1.199892625
2.225 2.04386924525
1.775 2.04386924525
1.775 1.199892625
};
\addplot [black]
table {%
2 1.199892625
2 0.25586625
};
\addplot [black]
table {%
2 2.04386924525
2 2.04725
};
\addplot [black]
table {%
1.8875 0.25586625
2.1125 0.25586625
};
\addplot [black]
table {%
1.8875 2.04725
2.1125 2.04725
};
\addplot [black]
table {%
2.775 0.535
3.225 0.535
3.225 1.21
2.775 1.21
2.775 0.535
};
\addplot [black]
table {%
3 0.535
3 0.115
};
\addplot [black]
table {%
3 1.21
3 1.21
};
\addplot [black]
table {%
2.8875 0.115
3.1125 0.115
};
\addplot [black]
table {%
2.8875 1.21
3.1125 1.21
};
\addplot [black]
table {%
3.775 0.535
4.225 0.535
4.225 1.21
3.775 1.21
3.775 0.535
};
\addplot [black]
table {%
4 0.535
4 0.115
};
\addplot [black]
table {%
4 1.21
4 1.21
};
\addplot [black]
table {%
3.8875 0.115
4.1125 0.115
};
\addplot [black]
table {%
3.8875 1.21
4.1125 1.21
};
\addplot [color1]
table {%
0.775 1.61
1.225 1.61
};
\addplot [color1]
table {%
1.775 1.84058825
2.225 1.84058825
};
\addplot [color1]
table {%
2.775 0.785
3.225 0.785
};
\addplot [color1]
table {%
3.775 0.785
4.225 0.785
};
\end{axis}

\end{tikzpicture}


\end{document}

1.84058825  0.785

==> images/_rocof2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{fashionfuchsia}{rgb}{0.96, 0.0, 0.63}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.0, 1, 0.94}

\begin{axis}[
footnotesize,
width=6cm,
height=4cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick={1,2,3,4},
xticklabels={Base , A0,A1,A2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.154, ymax=5.764,
ylabel={ $\dot{f}_{\mathrm{}}$ [Hz/s]},
ytick style={color=black}
]

\addplot [red, densely dashdotted, forget plot]
table {%
0 2
4.5 2
};

\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
0.93252828955293 0.77
0.998030636634734 0.77
1.0264994547326 0.77
0.972630381496775 0.77
1.08898593553054 1.06
0.999230633324076 2.39
0.993792556763803 2.28
0.907010774745864 2.55
0.947330596905063 2.785
0.986111080424958 2.835
0.996341400762743 1.62
1.04103689361994 1.45
0.960441330603485 1.63
1.032520148689 2.06
0.985744631106653 3.25
1.01667306961324 3.625
0.982871911869446 4.515
1.07430075818761 4.69
1.05552988301379 4.595
1.00671826659252 4.53
0.898772654353015 1.715
1.09460598808628 0.775
0.975979754669219 0.775
0.941494923787776 0.77
0.986567105326109 0.765
1.00122781122143 0.765
1.06746898008025 0.765
0.999176936789128 0.765
0.997229023549831 0.765
0.974695247658482 1.01
1.01141779382017 1.56
0.960964304870038 1.67
0.991623484581519 1.955
0.928263027123648 2.005
1.05801738694044 1.655
1.02760260270029 1.565
0.960406534685121 1.49
0.977964604213225 1.79
0.927584157585203 2.105
0.969374231328913 2.49
1.02810497060171 2.975
0.987155316683162 3.435
1.04617249321167 3.19
0.992700647554853 3.05
0.915709590803152 2.31
1.00720551277173 1.14
0.997074309105474 0.765
1.05768202583855 0.765
0.967173183049386 0.77
1.01404579198531 0.96
1.01508211232901 1.06
1.01892895475269 0.77
1.03656120470379 1.06
0.983498191812179 3.44
1.07487059390594 2.345
1.04863827475061 2.89
0.961938409533157 3.79
0.980924291653192 3.63
1.00063925093942 3.67
1.02037372410002 4.045
1.00110952230332 3.685
1.00903030841707 4.165
1.0287279426189 4.895
0.990667966807403 5.06
0.971164324676998 4.925
1.00033920005969 4.74
1.01463223662759 4.6
0.97039499387944 5.495
1.01665665246798 1.81
1.04158079308322 0.775
0.979067696265603 0.775
0.931050568362519 1.06
0.969633605791487 0.76
0.952136364573542 0.76
0.958805909865847 0.76
1.06251767658674 0.76
0.92430437113431 0.76
0.994798300937851 0.91
0.98843017227783 1.215
1.01301638613939 1.385
1.02482994009734 0.975
1.02738496659276 0.46
0.922625823611898 0.275
1.01798569908785 0.59
1.02572178826786 0.66
1.03175255314341 0.365
0.949522003705925 0.3
0.984253848541294 1.27
0.979334671991676 2.29
1.02447847577581 3.16
1.03062005888497 2.58
1.03027295791915 2.46
1.01526210632532 1.88
1.08775603459817 1.015
1.07551978299991 0.76
1.05680474617256 0.76
};
\addplot [draw=fashionfuchsia, fill=fashionfuchsia, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
2.04318717535675 1.2
2.02704841949279 1.2
1.95870716375559 1.2
2.06743163069868 1.2
1.9624974440772 1.2
2.04550428871793 2.01
2.0163129430925 2.01
2.06716009005244 2.005
2.01071957446144 1.045
1.9356601787388 1.86
2.02328837530049 2.005
1.97667087657598 2.02
1.96313989484647 2.015
2.0070730529409 2.015
1.95912359547399 1.66
2.00636322661345 0.53
2.04058595341662 2.01
2.00396594477863 2.015
1.96381584938253 2.015
2.00021605343862 2.015
2.00875535406157 2.005
2.03511511610573 1.205
1.9601580388174 1.2
1.98529687268158 1.2
2.02555293989803 1.195
1.9930414125301 1.195
1.9804696614238 1.195
1.97489370916508 1.195
2.05436063341553 1.195
1.94371721217759 1.575
1.97254780654711 2.005
1.99435332154496 2
2.00698579068356 1.95
1.96160080657693 0.91
1.96691834036393 0.51
2.01993980002332 0.97
2.00806424768222 1.395
1.97039084458829 0.6
1.93066338770644 0.255
1.99780087797772 1.4
1.96973849736384 2.01
2.01976878793509 2.01
1.96805793240126 2.01
2.01283623510804 2.01
1.96659217309416 2.01
2.04295766814597 1.775
1.94441747650056 1.195
2.04447659228145 1.195
1.9360688762369 1.2
2.0850221748503 1.585
2.01617010117395 1.645
1.9992762459382 1.2
1.99423722326409 1.2
1.9196305496668 2.015
1.96058819737941 2.01
1.98448754543124 2.01
2.03170465193598 2.015
1.94011901342001 2.005
1.92956263561202 2
2.03867901784996 2.005
1.98069034793784 1.35
1.97371942746536 2.005
2.02024325877601 2.02
1.99163300125456 2.02
2.0014514143454 2.02
2.01544490012145 2.015
1.95439427919509 2.015
1.98585301672095 2.02
1.97660419957848 1.98
2.02199214637377 1.655
1.99885940558225 1.655
2.00254260660729 1.65
1.99534815692235 1.185
2.00957997958236 1.185
1.95801446948209 1.185
1.9956203235792 1.185
2.06331376134228 1.185
1.91624705719859 1.415
2.01941667069819 1.825
2.048958323666 1.505
1.99643956740326 0.875
1.97600347637298 2.015
1.92465193093753 2.035
2.07366523119497 2.045
2.04468423187569 2.05
1.94532773443767 2.045
1.99696141159973 2.03
2.0584097598355 2.005
1.92098256443925 0.565
1.99432090707028 2.01
2.04924043523504 2.01
2.00498187787552 2.01
2.02292869797616 2.005
2.03266395073405 1.58
1.95434407031863 1.185
2.03680854975098 1.185
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
2.97753028681124 0.535
3.0292717068964 0.535
3.03258815074642 0.535
3.02340580682366 0.535
2.9465089373665 0.535
2.99091887854493 1.235
2.95207650975725 1.235
2.99599261938593 1.145
3.01844784393992 0.465
2.94919739733802 0.465
3.03043078515721 1.235
3.0531642315532 1.235
3.05474436989359 1.235
2.99300982004273 1.23
2.99633339312566 0.78
2.98517749605601 0.235
3.05192811193033 1.235
2.94067995483319 1.235
3.00517071836639 1.235
3.02532915231523 1.235
2.99465757402304 1.185
2.98423369553149 0.535
2.95705356268858 0.535
2.92939938510922 0.535
2.98510374052852 0.53
3.04254328350886 0.53
2.93426219186885 0.53
3.02116660041512 0.53
3.03525942057015 0.53
2.96734003763687 0.7
2.99075378887675 1.07
2.97115897445622 1.02
2.96225379492353 0.865
3.03509452384425 0.405
3.01763531806032 0.225
2.97978032722896 0.43
3.06406531926774 0.62
3.0132127089011 0.265
3.06965421036086 0.115
3.00047283382043 0.62
2.97434907043997 1.235
3.00565916832084 1.235
3.08720893470699 1.235
2.98502709240085 1.235
2.99585739919285 1.235
3.05720941607607 0.79
3.00783380752489 0.53
2.98330388981544 0.53
3.01263144223638 0.73
3.05397797143422 0.73
2.96985039898321 0.73
2.99788709541801 0.71
2.97039086927309 0.73
2.9914133307886 1.235
2.96513326230599 1.235
2.94930900418124 1.235
2.99489700123407 1.235
3.00932556904103 1.225
2.89017038579323 1.01
2.98020373792937 1.235
2.97008060835766 0.6
3.00972914592739 1.1
3.00299427555588 1.235
2.99313070344544 1.235
3.02327606438081 1.235
2.99756863529395 1.235
3.03605577411602 1.235
2.98735129999084 1.235
3.01720684145259 1.215
2.97375777710681 0.535
2.96387078947872 0.535
3.0094585377555 0.535
2.96214034660692 0.525
2.99036641756892 0.525
3.08563468869175 0.525
3.01889402134036 0.525
2.96974206787098 0.525
3.02438833477331 0.63
3.06965964833837 0.81
3.06459724579445 0.67
2.98715696073696 0.39
2.97853581296308 1.235
3.02541245946377 1.235
2.95196831071219 1.235
2.9885614335453 1.235
2.95125094313466 1.235
2.9718481492822 1.235
2.99671226870751 1.235
3.02259818762059 0.25
3.02277336778816 1.235
3.0188419765444 1.235
3.00612275635588 1.235
3.01064241710689 1.235
2.96532577368194 0.705
2.94093075010417 0.525
2.95123447053764 0.525
};
\addplot [draw=green!50!black, fill=green!50!black, mark=*, only marks, opacity=0.6,mark size=0.3pt]
table{%
x  y
4.03851604790243 0.535
3.98104443161628 0.535
4.04967442929299 0.535
4.04682445229904 0.535
4.02666306200795 0.535
4.0268934292907 1.235
4.03249982454654 1.235
3.96249862442047 1.145
4.03647486542106 0.465
4.09186239016266 0.465
3.96267095648805 1.235
3.96674533548303 1.235
4.01634291342244 1.235
4.02503039962884 1.23
3.99052055387124 0.78
4.051571281699 0.235
3.97056177679388 1.235
4.03950666196452 1.235
3.98592492471091 1.235
3.96231993050363 1.235
3.95310643058002 1.185
3.99274414970469 0.535
4.00484118364774 0.535
4.07933395518043 0.535
3.95724168201952 0.53
3.96740424340856 0.53
4.00087912364781 0.53
4.04153819643983 0.53
4.01604183716431 0.53
4.01353361180379 0.7
4.01189120207238 1.07
3.91897097892249 1.02
3.94759811536766 0.865
4.04114201625916 0.405
4.05913956266381 0.225
3.98726119044869 0.43
4.06952119465435 0.62
3.9591939184322 0.265
4.0169393369152 0.115
4.04295649120991 0.62
4.03228671753372 1.235
3.91674207893483 1.235
3.9255059037159 1.235
4.06061538033819 1.235
4.02144027294931 1.235
3.95378765320998 0.79
3.99366214401366 0.53
4.01426387612239 0.53
3.99976555789404 0.73
4.04437244764493 0.535
3.98400121772084 0.705
4.05335921998937 0.535
3.98983805057551 0.535
3.96926387270666 1.235
3.98986577039357 1.235
4.04372783600481 1.235
3.947969764731 1.235
3.96618725873066 1.225
4.02878783505118 1.01
3.98477053079184 1.235
3.92618703024856 0.6
3.95703882166646 1.1
3.9509789598386 1.235
3.98215262556084 1.235
3.9169437572073 1.235
4.02531308160313 1.235
3.9857907705616 1.235
4.00815315598381 1.235
4.01505955751034 1.215
3.96980226494288 0.735
3.98227013137989 0.735
4.02416850777644 0.735
3.99876839642646 0.525
3.98851968562158 0.525
3.98955126496047 0.525
4.06944657909624 0.525
3.93801201115037 0.525
3.86671165468474 0.63
3.9639335728698 0.81
4.00705104827485 0.67
4.02000873763663 0.39
3.9510937323391 1.235
3.97236248826174 1.235
3.99026558884556 1.235
4.04092821962066 1.235
4.02169746387121 1.235
3.98560466269046 1.235
3.98676251166223 1.235
3.99374165828794 0.25
4.01603206237726 1.235
4.01309375309317 1.235
3.97719507167449 1.235
4.03780075860219 1.235
3.95932242534994 0.705
4.06929691308187 0.525
4.03325366321385 0.525
};
\addplot [black]
table {%
0.75 0.77
1.25 0.77
1.25 2.91125
0.75 2.91125
0.75 0.77
};
\addplot [black]
table {%
1 0.77
1 0.275
};
\addplot [black]
table {%
1 2.91125
1 5.495
};
\addplot [black]
table {%
0.875 0.275
1.125 0.275
};
\addplot [black]
table {%
0.875 5.495
1.125 5.495
};
\addplot [black]
table {%
1.75 1.2
2.25 1.2
2.25 2.01
1.75 2.01
1.75 1.2
};
\addplot [black]
table {%
2 1.2
2 0.255
};
\addplot [black]
table {%
2 2.01
2 2.05
};
\addplot [black]
table {%
1.875 0.255
2.125 0.255
};
\addplot [black]
table {%
1.875 2.05
2.125 2.05
};
\addplot [black]
table {%
2.75 0.53375
3.25 0.53375
3.25 1.235
2.75 1.235
2.75 0.53375
};
\addplot [black]
table {%
3 0.53375
3 0.115
};
\addplot [black]
table {%
3 1.235
3 1.235
};
\addplot [black]
table {%
2.875 0.115
3.125 0.115
};
\addplot [black]
table {%
2.875 1.235
3.125 1.235
};
\addplot [black]
table {%
3.75 0.53375
4.25 0.53375
4.25 1.235
3.75 1.235
3.75 0.53375
};
\addplot [black]
table {%
4 0.53375
4 0.115
};
\addplot [black]
table {%
4 1.235
4 1.235
};
\addplot [black]
table {%
3.875 0.115
4.125 0.115
};
\addplot [black]
table {%
3.875 1.235
4.125 1.235
};
\addplot [color1]
table {%
0.75 1.5925
1.25 1.5925
};
\addplot [color1]
table {%
1.75 1.8
2.25 1.8
};
\addplot [color1]
table {%
2.75 0.785
3.25 0.785
};
\addplot [color1]
table {%
3.75 0.785
4.25 0.785
};
\end{axis}

\end{tikzpicture}


\end{document}

1.84058825  0.785

==> images/_rocof_tytchap7.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=5.8pt}
}

\begin{document}
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=7cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick={1,2,3},
xticklabels={Algorithm 0,Algorithm 1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.07984217855, ymax=0.52331425045,
ylabel={ $\dot{f}_{\mathrm{}}$ [Hz/s]},
ytick style={color=black}
]

\addplot [red, densely dashdotted, forget plot]
table {%
0 0.5
3.5 0.5
};

\addplot [draw=gray, fill=gray, mark=*, only marks, opacity=0.6,mark size=0.9pt]
table{%
x  y
1.02665099586825 0.428465275
1.00201617184657 0.428234538
1.02531457330421 0.428234538
1.02321128742617 0.428234538
0.988796113804529 0.428234538
1.01487411867881 0.50310013
0.921501477840112 0.502552728
0.967489585340133 0.501437403
1.03848934943833 0.40030524
0.960811690293323 0.340109224
0.990594500318684 0.453738065
1.09538955265204 0.502199237
1.03712494402009 0.502011864
0.979352420841756 0.500850742
1.02734552634594 0.500113282
1.01135920822363 0.306600271
1.00062055486545 0.502714293
0.950888246562974 0.503156429
0.96519312103724 0.503156429
0.992486236451384 0.503156429
0.985406275783669 0.501568014
0.984644821262626 0.429157486
0.913871350330751 0.428696012
0.989812746239081 0.428465275
0.972543386661754 0.427080854
1.00812551579665 0.427080854
0.965246799249024 0.427080854
1.01960506296854 0.427080854
0.960179578227603 0.427080854
1.04170080111459 0.495840452
1.04409582405867 0.501188948
0.965346285537153 0.501027675
1.03945805449771 0.500517858
0.985662409114438 0.376179899
0.930838701517653 0.303237746
0.976898911677842 0.386603842
0.945228670943699 0.463830744
1.04236586189893 0.319473721
1.03594892342767 0.154332024
1.05925406322316 0.464127212
0.972832724285747 0.502059435
0.95834116911739 0.503156429
1.03006921384883 0.503156429
0.947402708421119 0.503156429
1.00174734785374 0.502930492
1.01467685077284 0.500259736
1.01931740208648 0.427080854
0.994811630714443 0.427080854
1.03595308170611 0.428234538
1.02054328302304 0.428234538
1.00621918415404 0.428234538
0.929038427076911 0.428234538
0.944519818880249 0.428234538
0.930261009018607 0.503156429
0.930466775889918 0.50268268
0.93676116501222 0.503156429
0.94559828948229 0.503156429
0.990806499855686 0.501899823
1.00652034001629 0.502962215
0.959724723692036 0.501947539
1.00436633724095 0.45568031
1.00624656551184 0.501295126
1.06327261612126 0.503156429
1.02815933833223 0.503156429
0.992537111070344 0.503156429
0.972236214802672 0.503156429
0.966421045360094 0.503156429
0.947906132975795 0.503156429
0.984798584341045 0.501784814
1.05000981144969 0.429388223
0.981890160245247 0.429157486
1.01229461875955 0.500078968
1.0572626009338 0.425234959
1.021466284007 0.425234959
0.952168424757942 0.425234959
0.958242701461168 0.425234959
0.967171816075603 0.425234959
0.988653130620871 0.467057216
0.982562164528926 0.500332754
1.04437505984612 0.483448968
1.00337983959403 0.369067656
0.977392897475692 0.502839763
0.981745966721067 0.503156429
1.02947085640096 0.503156429
0.982938996529639 0.503156429
1.0319038682686 0.503156429
1.01837656574428 0.503156429
0.905031984538596 0.501794568
1.022149505955 0.313325434
1.04410216958786 0.503156429
1.00796931339909 0.503156429
1.04963539665558 0.503156429
0.98231703821944 0.501943677
1.03098303128657 0.497224873
1.0113754985647 0.425465696
1.0272741626251 0.425234959
};
\addplot [draw=blue!50!black, fill=blue!50!black, mark=*, only marks, opacity=0.6,mark size=0.9pt]
table{%
x  y
1.98210440497069 0.465
1.98560717257751 0.465
2.01000750698878 0.465
2.04618657064439 0.465
1.98003068131643 0.465
2.01256461963107 0.5
1.9961447432748 0.5
1.97225423302455 0.5
2.00780209872503 0.405
2.01508932393993 0.5
1.99096212239526 0.5
1.95620285137634 0.5
1.98604919627494 0.5
2.00705920856954 0.5
2.03160295951582 0.5
2.07137706049987 0.205
2.01733522420651 0.5
2.0975622846379 0.5
1.90124666896617 0.5
2.02016368044209 0.5
2.00682893225391 0.5
1.90289683807742 0.465
1.98291812531263 0.465
2.02051129938336 0.465
2.01438662329436 0.465
2.03536415323307 0.465
2.00218953913847 0.465
1.96608658112989 0.465
1.94900320338749 0.465
1.98603396437748 0.5
2.03484121679396 0.5
2.09583113126934 0.5
1.98664011032092 0.5
1.97284160938203 0.355
2.03716697946415 0.195
2.00443980347504 0.375
1.95547587664425 0.5
2.03597566529938 0.23
1.95237478261373 0.1
2.0626535430158 0.5
1.92614847275054 0.5
1.97112542620056 0.5
2.08307088947917 0.5
1.99382294303767 0.5
1.96412820304298 0.5
2.03442080448417 0.5
2.07024983716893 0.465
2.01266388905988 0.465
1.98972764217853 0.465
2.07393985030722 0.465
1.99493445366444 0.465
2.07388987944463 0.465
2.01316663759482 0.465
1.93615040231488 0.5
1.93740309622545 0.5
1.98800491249919 0.5
2.03216373358023 0.5
1.92886286949018 0.5
2.04358334028031 0.5
1.93848066394849 0.5
1.93346656431405 0.5
2.00999263160269 0.5
1.95484474573171 0.5
1.96567691487655 0.5
1.9660918516879 0.5
2.01668438671707 0.5
1.90427675855877 0.5
2.00778999128893 0.5
1.94263582063207 0.5
2.02398825010222 0.47
2.01200397239687 0.465
2.0576291230424 0.465
1.96771246751852 0.46
2.03605424220167 0.46
2.03512654304204 0.46
1.98799799809513 0.46
1.99779102665788 0.46
2.04474211874207 0.5
2.03390032399198 0.5
2.00199275255624 0.5
1.97633681215303 0.34
2.03272395506894 0.5
1.9774660664351 0.5
1.9529041032704 0.5
1.97465417732302 0.5
1.9588543936731 0.5
1.99832810092552 0.5
1.99642388222235 0.5
1.97374021779471 0.22
2.09688575478743 0.5
1.9961713226789 0.5
2.05809664941767 0.5
2.02235481848939 0.5
2.03156166920848 0.5
1.99300864861982 0.46
1.96165624170143 0.46
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.4]
table{%
x  y
3.06953023593995 0.465
3.06887029167785 0.465
2.97325297188052 0.465
3.00419375456851 0.465
3.02340109724803 0.465
3.02859077111161 0.5
3.01233223390983 0.5
2.98474582360245 0.5
2.90022461971881 0.405
3.010188296753 0.5
2.98563905527268 0.5
3.09311949775862 0.5
3.03157302277528 0.5
3.04088246987994 0.5
3.02260553310997 0.5
3.02106288895204 0.205
3.05739620385668 0.5
3.01746118748844 0.5
3.06495280706267 0.5
3.03283905500239 0.5
3.00588635470168 0.5
2.96472218957562 0.465
3.04646945280021 0.465
3.08365910467148 0.465
2.93204223946291 0.465
3.01550825027399 0.465
2.99862538155025 0.465
2.99208289598721 0.465
3.02011171318581 0.465
2.95983238980161 0.5
2.96952001415274 0.5
2.98261360413062 0.5
2.97605191430151 0.5
2.96381005542797 0.355
2.92823086748428 0.195
3.00688440747039 0.375
3.01223219376505 0.5
2.9954222379229 0.23
2.97221402991931 0.1
2.97516952174296 0.5
3.03621295299838 0.5
3.02851545907647 0.5
2.97521094557411 0.5
2.9384575336972 0.5
3.03224989096242 0.5
3.00484455228367 0.5
2.9692003174936 0.465
3.0107718248202 0.465
2.98973933436126 0.465
2.95271976367328 0.465
3.00454680174721 0.465
3.02601228657321 0.465
3.01887725320784 0.465
3.04826322769328 0.5
2.99169630622055 0.5
3.00178292759286 0.5
3.11414632057525 0.5
2.9169406322762 0.5
3.00115903849414 0.5
3.01663384466209 0.5
3.02928038779974 0.5
3.01741982807541 0.5
2.95561586286553 0.5
2.93510919628268 0.5
3.00870126507539 0.5
2.96725117389054 0.5
2.97558713676662 0.5
2.9653251924151 0.5
2.934618344227 0.5
3.079751148017 0.47
2.98639643204574 0.465
3.05830611861706 0.465
2.94264514656877 0.46
3.02380945870358 0.46
2.98328782191643 0.46
2.9584930946604 0.46
3.01080624527963 0.46
2.99826178478441 0.5
3.02884605755063 0.5
3.03980299526744 0.5
2.97510408830191 0.34
2.92745314909789 0.5
3.04755593322506 0.5
2.93903837069418 0.5
2.97804411977263 0.5
2.96279469994083 0.5
2.95423949151297 0.5
3.0673901510211 0.5
2.98374428700309 0.22
3.00221827371729 0.5
3.02913240431926 0.5
2.96460600879958 0.5
3.00055932701938 0.5
3.043941666076 0.5
2.96504104305394 0.46
2.96933924391893 0.46
};
\addplot [black]
table {%
0.85 0.427946117
1.15 0.427946117
1.15 0.50299669375
0.85 0.50299669375
0.85 0.427946117
};
\addplot [black]
table {%
1 0.427946117
1 0.319473721
};
\addplot [black]
table {%
1 0.50299669375
1 0.503156429
};
\addplot [black]
table {%
0.925 0.319473721
1.075 0.319473721
};
\addplot [black]
table {%
0.925 0.503156429
1.075 0.503156429
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 1 0.306600271
% 1 0.303237746
% 1 0.154332024
% 1 0.313325434
% };
\addplot [black]
table {%
1.85 0.465
2.15 0.465
2.15 0.5
1.85 0.5
1.85 0.465
};
\addplot [black]
table {%
2 0.465
2 0.46
};
\addplot [black]
table {%
2 0.5
2 0.5
};
\addplot [black]
table {%
1.925 0.46
2.075 0.46
};
\addplot [black]
table {%
1.925 0.5
2.075 0.5
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 2 0.405
% 2 0.205
% 2 0.355
% 2 0.195
% 2 0.375
% 2 0.23
% 2 0.1
% 2 0.34
% 2 0.22
% };
\addplot [black]
table {%
2.85 0.465
3.15 0.465
3.15 0.5
2.85 0.5
2.85 0.465
};
\addplot [black]
table {%
3 0.465
3 0.46
};
\addplot [black]
table {%
3 0.5
3 0.5
};
\addplot [black]
table {%
2.925 0.46
3.075 0.46
};
\addplot [black]
table {%
2.925 0.5
3.075 0.5
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.405
3 0.205
3 0.355
3 0.195
3 0.375
3 0.23
3 0.1
3 0.34
3 0.22
};
\addplot [color0]
table {%
0.85 0.500096125
1.15 0.500096125
};
\addplot [color0]
table {%
1.85 0.5
2.15 0.5
};
\addplot [color0]
table {%
2.85 0.5
3.15 0.5
};
\end{axis}

\end{tikzpicture}


\end{document}
